Optimal control of anisotropic Allen-Cahn equations

This paper aims at solving an optimal control problem governed by an anisotropic Allen-Cahn equation numerically. Therefore we first prove the Fr\'echet differentiability of an in time discretized parabolic control problem under certain assumptions on the involved quasilinearity and formulate the first order necessary conditions. As a next step, since the anisotropies are in general not smooth enough, the convergence behavior of the optimal controls are studied for a sequence of (smooth) approximations of the former quasilinear term. In addition the simultaneous limit in the approximation and the time step size is considered. For a class covering a large variety of anisotropies we introduce a certain regularization and show the previously formulated requirements. Finally, a trust region Newton solver is applied to various anisotropies and configurations, and numerical evidence for mesh independent behavior and convergence with respect to regularization is presented.

==> delta_dep_hexa.tex <==
\begin{tikzpicture}[gnuplot, scale=0.6, every node/.style={scale=0.6}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mi 12 Mai 2021 17:52:03 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.748,1.018)--(1.838,1.018);
\draw[gp path] (11.947,1.018)--(11.857,1.018);
\draw[gp path] (1.748,1.135)--(1.838,1.135);
\draw[gp path] (11.947,1.135)--(11.857,1.135);
\draw[gp path] (1.748,1.205)--(1.838,1.205);
\draw[gp path] (11.947,1.205)--(11.857,1.205);
\draw[gp path] (1.748,1.256)--(1.838,1.256);
\draw[gp path] (11.947,1.256)--(11.857,1.256);
\draw[gp path] (1.748,1.295)--(1.838,1.295);
\draw[gp path] (11.947,1.295)--(11.857,1.295);
\draw[gp path] (1.748,1.327)--(1.838,1.327);
\draw[gp path] (11.947,1.327)--(11.857,1.327);
\draw[gp path] (1.748,1.355)--(1.838,1.355);
\draw[gp path] (11.947,1.355)--(11.857,1.355);
\draw[gp path] (1.748,1.378)--(1.838,1.378);
\draw[gp path] (11.947,1.378)--(11.857,1.378);
\draw[gp path] (1.748,1.399)--(1.928,1.399);
\draw[gp path] (11.947,1.399)--(11.767,1.399);
\node[gp node right] at (1.564,1.399) {$10^{-16}$};
\draw[gp path] (1.748,1.846)--(1.838,1.846);
\draw[gp path] (11.947,1.846)--(11.857,1.846);
\draw[gp path] (1.748,1.963)--(1.838,1.963);
\draw[gp path] (11.947,1.963)--(11.857,1.963);
\draw[gp path] (1.748,2.034)--(1.838,2.034);
\draw[gp path] (11.947,2.034)--(11.857,2.034);
\draw[gp path] (1.748,2.084)--(1.838,2.084);
\draw[gp path] (11.947,2.084)--(11.857,2.084);
\draw[gp path] (1.748,2.123)--(1.838,2.123);
\draw[gp path] (11.947,2.123)--(11.857,2.123);
\draw[gp path] (1.748,2.156)--(1.838,2.156);
\draw[gp path] (11.947,2.156)--(11.857,2.156);
\draw[gp path] (1.748,2.183)--(1.838,2.183);
\draw[gp path] (11.947,2.183)--(11.857,2.183);
\draw[gp path] (1.748,2.207)--(1.838,2.207);
\draw[gp path] (11.947,2.207)--(11.857,2.207);
\draw[gp path] (1.748,2.228)--(1.928,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.564,2.228) {$10^{-14}$};
\draw[gp path] (1.748,2.675)--(1.838,2.675);
\draw[gp path] (11.947,2.675)--(11.857,2.675);
\draw[gp path] (1.748,2.792)--(1.838,2.792);
\draw[gp path] (11.947,2.792)--(11.857,2.792);
\draw[gp path] (1.748,2.862)--(1.838,2.862);
\draw[gp path] (11.947,2.862)--(11.857,2.862);
\draw[gp path] (1.748,2.912)--(1.838,2.912);
\draw[gp path] (11.947,2.912)--(11.857,2.912);
\draw[gp path] (1.748,2.952)--(1.838,2.952);
\draw[gp path] (11.947,2.952)--(11.857,2.952);
\draw[gp path] (1.748,2.984)--(1.838,2.984);
\draw[gp path] (11.947,2.984)--(11.857,2.984);
\draw[gp path] (1.748,3.011)--(1.838,3.011);
\draw[gp path] (11.947,3.011)--(11.857,3.011);
\draw[gp path] (1.748,3.035)--(1.838,3.035);
\draw[gp path] (11.947,3.035)--(11.857,3.035);
\draw[gp path] (1.748,3.056)--(1.928,3.056);
\draw[gp path] (11.947,3.056)--(11.767,3.056);
\node[gp node right] at (1.564,3.056) {$10^{-12}$};
\draw[gp path] (1.748,3.503)--(1.838,3.503);
\draw[gp path] (11.947,3.503)--(11.857,3.503);
\draw[gp path] (1.748,3.620)--(1.838,3.620);
\draw[gp path] (11.947,3.620)--(11.857,3.620);
\draw[gp path] (1.748,3.690)--(1.838,3.690);
\draw[gp path] (11.947,3.690)--(11.857,3.690);
\draw[gp path] (1.748,3.741)--(1.838,3.741);
\draw[gp path] (11.947,3.741)--(11.857,3.741);
\draw[gp path] (1.748,3.780)--(1.838,3.780);
\draw[gp path] (11.947,3.780)--(11.857,3.780);
\draw[gp path] (1.748,3.813)--(1.838,3.813);
\draw[gp path] (11.947,3.813)--(11.857,3.813);
\draw[gp path] (1.748,3.840)--(1.838,3.840);
\draw[gp path] (11.947,3.840)--(11.857,3.840);
\draw[gp path] (1.748,3.864)--(1.838,3.864);
\draw[gp path] (11.947,3.864)--(11.857,3.864);
\draw[gp path] (1.748,3.885)--(1.928,3.885);
\draw[gp path] (11.947,3.885)--(11.767,3.885);
\node[gp node right] at (1.564,3.885) {$10^{-10}$};
\draw[gp path] (1.748,4.332)--(1.838,4.332);
\draw[gp path] (11.947,4.332)--(11.857,4.332);
\draw[gp path] (1.748,4.449)--(1.838,4.449);
\draw[gp path] (11.947,4.449)--(11.857,4.449);
\draw[gp path] (1.748,4.519)--(1.838,4.519);
\draw[gp path] (11.947,4.519)--(11.857,4.519);
\draw[gp path] (1.748,4.569)--(1.838,4.569);
\draw[gp path] (11.947,4.569)--(11.857,4.569);
\draw[gp path] (1.748,4.609)--(1.838,4.609);
\draw[gp path] (11.947,4.609)--(11.857,4.609);
\draw[gp path] (1.748,4.641)--(1.838,4.641);
\draw[gp path] (11.947,4.641)--(11.857,4.641);
\draw[gp path] (1.748,4.668)--(1.838,4.668);
\draw[gp path] (11.947,4.668)--(11.857,4.668);
\draw[gp path] (1.748,4.692)--(1.838,4.692);
\draw[gp path] (11.947,4.692)--(11.857,4.692);
\draw[gp path] (1.748,4.713)--(1.928,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.564,4.713) {$10^{-8}$};
\draw[gp path] (1.748,5.160)--(1.838,5.160);
\draw[gp path] (11.947,5.160)--(11.857,5.160);
\draw[gp path] (1.748,5.277)--(1.838,5.277);
\draw[gp path] (11.947,5.277)--(11.857,5.277);
\draw[gp path] (1.748,5.347)--(1.838,5.347);
\draw[gp path] (11.947,5.347)--(11.857,5.347);
\draw[gp path] (1.748,5.398)--(1.838,5.398);
\draw[gp path] (11.947,5.398)--(11.857,5.398);
\draw[gp path] (1.748,5.437)--(1.838,5.437);
\draw[gp path] (11.947,5.437)--(11.857,5.437);
\draw[gp path] (1.748,5.469)--(1.838,5.469);
\draw[gp path] (11.947,5.469)--(11.857,5.469);
\draw[gp path] (1.748,5.497)--(1.838,5.497);
\draw[gp path] (11.947,5.497)--(11.857,5.497);
\draw[gp path] (1.748,5.520)--(1.838,5.520);
\draw[gp path] (11.947,5.520)--(11.857,5.520);
\draw[gp path] (1.748,5.541)--(1.928,5.541);
\draw[gp path] (11.947,5.541)--(11.767,5.541);
\node[gp node right] at (1.564,5.541) {$10^{-6}$};
\draw[gp path] (1.748,5.988)--(1.838,5.988);
\draw[gp path] (11.947,5.988)--(11.857,5.988);
\draw[gp path] (1.748,6.106)--(1.838,6.106);
\draw[gp path] (11.947,6.106)--(11.857,6.106);
\draw[gp path] (1.748,6.176)--(1.838,6.176);
\draw[gp path] (11.947,6.176)--(11.857,6.176);
\draw[gp path] (1.748,6.226)--(1.838,6.226);
\draw[gp path] (11.947,6.226)--(11.857,6.226);
\draw[gp path] (1.748,6.266)--(1.838,6.266);
\draw[gp path] (11.947,6.266)--(11.857,6.266);
\draw[gp path] (1.748,6.298)--(1.838,6.298);
\draw[gp path] (11.947,6.298)--(11.857,6.298);
\draw[gp path] (1.748,6.325)--(1.838,6.325);
\draw[gp path] (11.947,6.325)--(11.857,6.325);
\draw[gp path] (1.748,6.349)--(1.838,6.349);
\draw[gp path] (11.947,6.349)--(11.857,6.349);
\draw[gp path] (1.748,6.370)--(1.928,6.370);
\draw[gp path] (11.947,6.370)--(11.767,6.370);
\node[gp node right] at (1.564,6.370) {$0.0001$};
\draw[gp path] (1.748,6.817)--(1.838,6.817);
\draw[gp path] (11.947,6.817)--(11.857,6.817);
\draw[gp path] (1.748,6.934)--(1.838,6.934);
\draw[gp path] (11.947,6.934)--(11.857,6.934);
\draw[gp path] (1.748,7.004)--(1.838,7.004);
\draw[gp path] (11.947,7.004)--(11.857,7.004);
\draw[gp path] (1.748,7.055)--(1.838,7.055);
\draw[gp path] (11.947,7.055)--(11.857,7.055);
\draw[gp path] (1.748,7.094)--(1.838,7.094);
\draw[gp path] (11.947,7.094)--(11.857,7.094);
\draw[gp path] (1.748,7.126)--(1.838,7.126);
\draw[gp path] (11.947,7.126)--(11.857,7.126);
\draw[gp path] (1.748,7.154)--(1.838,7.154);
\draw[gp path] (11.947,7.154)--(11.857,7.154);
\draw[gp path] (1.748,7.177)--(1.838,7.177);
\draw[gp path] (11.947,7.177)--(11.857,7.177);
\draw[gp path] (1.748,7.198)--(1.928,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.564,7.198) {$0.01$};
\draw[gp path] (1.748,7.645)--(1.838,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.748,7.762)--(1.838,7.762);
\draw[gp path] (11.947,7.762)--(11.857,7.762);
\draw[gp path] (1.748,7.833)--(1.838,7.833);
\draw[gp path] (11.947,7.833)--(11.857,7.833);
\draw[gp path] (1.748,7.883)--(1.838,7.883);
\draw[gp path] (11.947,7.883)--(11.857,7.883);
\draw[gp path] (1.748,7.922)--(1.838,7.922);
\draw[gp path] (11.947,7.922)--(11.857,7.922);
\draw[gp path] (1.748,7.955)--(1.838,7.955);
\draw[gp path] (11.947,7.955)--(11.857,7.955);
\draw[gp path] (1.748,7.982)--(1.838,7.982);
\draw[gp path] (11.947,7.982)--(11.857,7.982);
\draw[gp path] (1.748,8.006)--(1.838,8.006);
\draw[gp path] (11.947,8.006)--(11.857,8.006);
\draw[gp path] (1.748,8.027)--(1.928,8.027);
\draw[gp path] (11.947,8.027)--(11.767,8.027);
\node[gp node right] at (1.564,8.027) {$1$};
\draw[gp path] (1.748,0.985)--(1.748,1.165);
\draw[gp path] (1.748,8.441)--(1.748,8.261);
\node[gp node center] at (1.748,0.677) {$10^{-30}$};
\draw[gp path] (3.079,0.985)--(3.079,1.075);
\draw[gp path] (3.079,8.441)--(3.079,8.351);
\draw[gp path] (3.178,0.985)--(3.178,1.075);
\draw[gp path] (3.178,8.441)--(3.178,8.351);
\draw[gp path] (3.236,0.985)--(3.236,1.075);
\draw[gp path] (3.236,8.441)--(3.236,8.351);
\draw[gp path] (3.277,0.985)--(3.277,1.075);
\draw[gp path] (3.277,8.441)--(3.277,8.351);
\draw[gp path] (3.309,0.985)--(3.309,1.075);
\draw[gp path] (3.309,8.441)--(3.309,8.351);
\draw[gp path] (3.335,0.985)--(3.335,1.075);
\draw[gp path] (3.335,8.441)--(3.335,8.351);
\draw[gp path] (3.357,0.985)--(3.357,1.075);
\draw[gp path] (3.357,8.441)--(3.357,8.351);
\draw[gp path] (3.376,0.985)--(3.376,1.075);
\draw[gp path] (3.376,8.441)--(3.376,8.351);
\draw[gp path] (3.393,0.985)--(3.393,1.075);
\draw[gp path] (3.393,8.441)--(3.393,8.351);
\draw[gp path] (3.393,0.985)--(3.393,1.165);
\draw[gp path] (3.393,8.441)--(3.393,8.261);
\node[gp node center] at (3.393,0.677) {$10^{-25}$};
\draw[gp path] (4.724,0.985)--(4.724,1.075);
\draw[gp path] (4.724,8.441)--(4.724,8.351);
\draw[gp path] (4.823,0.985)--(4.823,1.075);
\draw[gp path] (4.823,8.441)--(4.823,8.351);
\draw[gp path] (4.881,0.985)--(4.881,1.075);
\draw[gp path] (4.881,8.441)--(4.881,8.351);
\draw[gp path] (4.922,0.985)--(4.922,1.075);
\draw[gp path] (4.922,8.441)--(4.922,8.351);
\draw[gp path] (4.954,0.985)--(4.954,1.075);
\draw[gp path] (4.954,8.441)--(4.954,8.351);
\draw[gp path] (4.980,0.985)--(4.980,1.075);
\draw[gp path] (4.980,8.441)--(4.980,8.351);
\draw[gp path] (5.002,0.985)--(5.002,1.075);
\draw[gp path] (5.002,8.441)--(5.002,8.351);
\draw[gp path] (5.021,0.985)--(5.021,1.075);
\draw[gp path] (5.021,8.441)--(5.021,8.351);
\draw[gp path] (5.038,0.985)--(5.038,1.075);
\draw[gp path] (5.038,8.441)--(5.038,8.351);
\draw[gp path] (5.038,0.985)--(5.038,1.165);
\draw[gp path] (5.038,8.441)--(5.038,8.261);
\node[gp node center] at (5.038,0.677) {$10^{-20}$};
\draw[gp path] (6.369,0.985)--(6.369,1.075);
\draw[gp path] (6.369,8.441)--(6.369,8.351);
\draw[gp path] (6.468,0.985)--(6.468,1.075);
\draw[gp path] (6.468,8.441)--(6.468,8.351);
\draw[gp path] (6.526,0.985)--(6.526,1.075);
\draw[gp path] (6.526,8.441)--(6.526,8.351);
\draw[gp path] (6.567,0.985)--(6.567,1.075);
\draw[gp path] (6.567,8.441)--(6.567,8.351);
\draw[gp path] (6.599,0.985)--(6.599,1.075);
\draw[gp path] (6.599,8.441)--(6.599,8.351);
\draw[gp path] (6.625,0.985)--(6.625,1.075);
\draw[gp path] (6.625,8.441)--(6.625,8.351);
\draw[gp path] (6.647,0.985)--(6.647,1.075);
\draw[gp path] (6.647,8.441)--(6.647,8.351);
\draw[gp path] (6.666,0.985)--(6.666,1.075);
\draw[gp path] (6.666,8.441)--(6.666,8.351);
\draw[gp path] (6.683,0.985)--(6.683,1.075);
\draw[gp path] (6.683,8.441)--(6.683,8.351);
\draw[gp path] (6.683,0.985)--(6.683,1.165);
\draw[gp path] (6.683,8.441)--(6.683,8.261);
\node[gp node center] at (6.683,0.677) {$10^{-15}$};
\draw[gp path] (8.014,0.985)--(8.014,1.075);
\draw[gp path] (8.014,8.441)--(8.014,8.351);
\draw[gp path] (8.113,0.985)--(8.113,1.075);
\draw[gp path] (8.113,8.441)--(8.113,8.351);
\draw[gp path] (8.171,0.985)--(8.171,1.075);
\draw[gp path] (8.171,8.441)--(8.171,8.351);
\draw[gp path] (8.212,0.985)--(8.212,1.075);
\draw[gp path] (8.212,8.441)--(8.212,8.351);
\draw[gp path] (8.244,0.985)--(8.244,1.075);
\draw[gp path] (8.244,8.441)--(8.244,8.351);
\draw[gp path] (8.270,0.985)--(8.270,1.075);
\draw[gp path] (8.270,8.441)--(8.270,8.351);
\draw[gp path] (8.292,0.985)--(8.292,1.075);
\draw[gp path] (8.292,8.441)--(8.292,8.351);
\draw[gp path] (8.311,0.985)--(8.311,1.075);
\draw[gp path] (8.311,8.441)--(8.311,8.351);
\draw[gp path] (8.328,0.985)--(8.328,1.075);
\draw[gp path] (8.328,8.441)--(8.328,8.351);
\draw[gp path] (8.328,0.985)--(8.328,1.165);
\draw[gp path] (8.328,8.441)--(8.328,8.261);
\node[gp node center] at (8.328,0.677) {$10^{-10}$};
\draw[gp path] (9.659,0.985)--(9.659,1.075);
\draw[gp path] (9.659,8.441)--(9.659,8.351);
\draw[gp path] (9.758,0.985)--(9.758,1.075);
\draw[gp path] (9.758,8.441)--(9.758,8.351);
\draw[gp path] (9.816,0.985)--(9.816,1.075);
\draw[gp path] (9.816,8.441)--(9.816,8.351);
\draw[gp path] (9.857,0.985)--(9.857,1.075);
\draw[gp path] (9.857,8.441)--(9.857,8.351);
\draw[gp path] (9.889,0.985)--(9.889,1.075);
\draw[gp path] (9.889,8.441)--(9.889,8.351);
\draw[gp path] (9.915,0.985)--(9.915,1.075);
\draw[gp path] (9.915,8.441)--(9.915,8.351);
\draw[gp path] (9.937,0.985)--(9.937,1.075);
\draw[gp path] (9.937,8.441)--(9.937,8.351);
\draw[gp path] (9.956,0.985)--(9.956,1.075);
\draw[gp path] (9.956,8.441)--(9.956,8.351);
\draw[gp path] (9.973,0.985)--(9.973,1.075);
\draw[gp path] (9.973,8.441)--(9.973,8.351);
\draw[gp path] (9.973,0.985)--(9.973,1.165);
\draw[gp path] (9.973,8.441)--(9.973,8.261);
\node[gp node center] at (9.973,0.677) {$10^{-5}$};
\draw[gp path] (11.304,0.985)--(11.304,1.075);
\draw[gp path] (11.304,8.441)--(11.304,8.351);
\draw[gp path] (11.403,0.985)--(11.403,1.075);
\draw[gp path] (11.403,8.441)--(11.403,8.351);
\draw[gp path] (11.461,0.985)--(11.461,1.075);
\draw[gp path] (11.461,8.441)--(11.461,8.351);
\draw[gp path] (11.502,0.985)--(11.502,1.075);
\draw[gp path] (11.502,8.441)--(11.502,8.351);
\draw[gp path] (11.534,0.985)--(11.534,1.075);
\draw[gp path] (11.534,8.441)--(11.534,8.351);
\draw[gp path] (11.560,0.985)--(11.560,1.075);
\draw[gp path] (11.560,8.441)--(11.560,8.351);
\draw[gp path] (11.582,0.985)--(11.582,1.075);
\draw[gp path] (11.582,8.441)--(11.582,8.351);
\draw[gp path] (11.601,0.985)--(11.601,1.075);
\draw[gp path] (11.601,8.441)--(11.601,8.351);
\draw[gp path] (11.618,0.985)--(11.618,1.075);
\draw[gp path] (11.618,8.441)--(11.618,8.351);
\draw[gp path] (11.618,0.985)--(11.618,1.165);
\draw[gp path] (11.618,8.441)--(11.618,8.261);
\node[gp node center] at (11.618,0.677) {$1$};
\draw[gp path] (1.748,8.441)--(1.748,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.847,0.215) {regularization parameter $\delta$};
\node[gp node right] at (10.479,2.472) {$\|\cdot\|_{L^2(\Omega)}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,2.472)--(11.579,2.472);
\draw[gp path] (11.289,6.741)--(10.631,6.155)--(9.973,5.729)--(9.315,5.312)--(8.657,4.896)%
  --(7.999,4.481)--(7.341,4.065)--(6.683,3.639)--(6.025,3.212)--(5.367,2.793)--(4.709,2.380)%
  --(4.051,1.969)--(3.393,1.564)--(2.735,1.307)--(2.077,1.261)--(1.748,1.344);
\gpsetpointsize{2.00}
\gppoint{gp mark 7}{(11.289,6.741)}
\gppoint{gp mark 7}{(10.631,6.155)}
\gppoint{gp mark 7}{(9.973,5.729)}
\gppoint{gp mark 7}{(9.315,5.312)}
\gppoint{gp mark 7}{(8.657,4.896)}
\gppoint{gp mark 7}{(7.999,4.481)}
\gppoint{gp mark 7}{(7.341,4.065)}
\gppoint{gp mark 7}{(6.683,3.639)}
\gppoint{gp mark 7}{(6.025,3.212)}
\gppoint{gp mark 7}{(5.367,2.793)}
\gppoint{gp mark 7}{(4.709,2.380)}
\gppoint{gp mark 7}{(4.051,1.969)}
\gppoint{gp mark 7}{(3.393,1.564)}
\gppoint{gp mark 7}{(2.735,1.307)}
\gppoint{gp mark 7}{(2.077,1.261)}
\gppoint{gp mark 7}{(1.748,1.344)}
\gppoint{gp mark 7}{(11.121,2.472)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.949) {$\|\cdot\|_{H^1(\Omega)}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,1.949)--(11.579,1.949);
\draw[gp path] (11.289,7.366)--(10.631,6.852)--(9.973,6.440)--(9.315,6.019)--(8.657,5.599)%
  --(7.999,5.197)--(7.341,4.794)--(6.683,4.373)--(6.025,3.951)--(5.367,3.518)--(4.709,3.099)%
  --(4.051,2.693)--(3.393,2.318)--(2.735,2.174)--(2.077,2.154)--(1.748,2.155);
\gppoint{gp mark 7}{(11.289,7.366)}
\gppoint{gp mark 7}{(10.631,6.852)}
\gppoint{gp mark 7}{(9.973,6.440)}
\gppoint{gp mark 7}{(9.315,6.019)}
\gppoint{gp mark 7}{(8.657,5.599)}
\gppoint{gp mark 7}{(7.999,5.197)}
\gppoint{gp mark 7}{(7.341,4.794)}
\gppoint{gp mark 7}{(6.683,4.373)}
\gppoint{gp mark 7}{(6.025,3.951)}
\gppoint{gp mark 7}{(5.367,3.518)}
\gppoint{gp mark 7}{(4.709,3.099)}
\gppoint{gp mark 7}{(4.051,2.693)}
\gppoint{gp mark 7}{(3.393,2.318)}
\gppoint{gp mark 7}{(2.735,2.174)}
\gppoint{gp mark 7}{(2.077,2.154)}
\gppoint{gp mark 7}{(1.748,2.155)}
\gppoint{gp mark 7}{(11.121,1.949)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.426) {$x^{1/2}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,1.426)--(11.579,1.426);
\draw[gp path] (1.748,1.813)--(1.956,1.944)--(2.164,2.076)--(2.372,2.207)--(2.581,2.338)%
  --(2.789,2.469)--(2.997,2.600)--(3.205,2.731)--(3.413,2.862)--(3.621,2.993)--(3.829,3.124)%
  --(4.038,3.255)--(4.246,3.386)--(4.454,3.517)--(4.662,3.648)--(4.870,3.779)--(5.078,3.910)%
  --(5.286,4.041)--(5.495,4.172)--(5.703,4.303)--(5.911,4.434)--(6.119,4.565)--(6.327,4.696)%
  --(6.535,4.827)--(6.743,4.958)--(6.952,5.089)--(7.160,5.220)--(7.368,5.351)--(7.576,5.482)%
  --(7.784,5.613)--(7.992,5.744)--(8.200,5.875)--(8.409,6.006)--(8.617,6.137)--(8.825,6.268)%
  --(9.033,6.399)--(9.241,6.531)--(9.449,6.662)--(9.657,6.793)--(9.866,6.924)--(10.074,7.055)%
  --(10.282,7.186)--(10.490,7.317)--(10.698,7.448)--(10.906,7.579)--(11.114,7.710)--(11.323,7.841)%
  --(11.531,7.972)--(11.739,8.103)--(11.947,8.234);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.748,8.441)--(1.748,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.748cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> delta_dep_l1.tex <==
\begin{tikzpicture}[gnuplot, scale=0.6, every node/.style={scale=0.6}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mi 12 Mai 2021 17:51:19 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.748,1.018)--(1.838,1.018);
\draw[gp path] (11.947,1.018)--(11.857,1.018);
\draw[gp path] (1.748,1.135)--(1.838,1.135);
\draw[gp path] (11.947,1.135)--(11.857,1.135);
\draw[gp path] (1.748,1.205)--(1.838,1.205);
\draw[gp path] (11.947,1.205)--(11.857,1.205);
\draw[gp path] (1.748,1.256)--(1.838,1.256);
\draw[gp path] (11.947,1.256)--(11.857,1.256);
\draw[gp path] (1.748,1.295)--(1.838,1.295);
\draw[gp path] (11.947,1.295)--(11.857,1.295);
\draw[gp path] (1.748,1.327)--(1.838,1.327);
\draw[gp path] (11.947,1.327)--(11.857,1.327);
\draw[gp path] (1.748,1.355)--(1.838,1.355);
\draw[gp path] (11.947,1.355)--(11.857,1.355);
\draw[gp path] (1.748,1.378)--(1.838,1.378);
\draw[gp path] (11.947,1.378)--(11.857,1.378);
\draw[gp path] (1.748,1.399)--(1.928,1.399);
\draw[gp path] (11.947,1.399)--(11.767,1.399);
\node[gp node right] at (1.564,1.399) {$10^{-16}$};
\draw[gp path] (1.748,1.846)--(1.838,1.846);
\draw[gp path] (11.947,1.846)--(11.857,1.846);
\draw[gp path] (1.748,1.963)--(1.838,1.963);
\draw[gp path] (11.947,1.963)--(11.857,1.963);
\draw[gp path] (1.748,2.034)--(1.838,2.034);
\draw[gp path] (11.947,2.034)--(11.857,2.034);
\draw[gp path] (1.748,2.084)--(1.838,2.084);
\draw[gp path] (11.947,2.084)--(11.857,2.084);
\draw[gp path] (1.748,2.123)--(1.838,2.123);
\draw[gp path] (11.947,2.123)--(11.857,2.123);
\draw[gp path] (1.748,2.156)--(1.838,2.156);
\draw[gp path] (11.947,2.156)--(11.857,2.156);
\draw[gp path] (1.748,2.183)--(1.838,2.183);
\draw[gp path] (11.947,2.183)--(11.857,2.183);
\draw[gp path] (1.748,2.207)--(1.838,2.207);
\draw[gp path] (11.947,2.207)--(11.857,2.207);
\draw[gp path] (1.748,2.228)--(1.928,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.564,2.228) {$10^{-14}$};
\draw[gp path] (1.748,2.675)--(1.838,2.675);
\draw[gp path] (11.947,2.675)--(11.857,2.675);
\draw[gp path] (1.748,2.792)--(1.838,2.792);
\draw[gp path] (11.947,2.792)--(11.857,2.792);
\draw[gp path] (1.748,2.862)--(1.838,2.862);
\draw[gp path] (11.947,2.862)--(11.857,2.862);
\draw[gp path] (1.748,2.912)--(1.838,2.912);
\draw[gp path] (11.947,2.912)--(11.857,2.912);
\draw[gp path] (1.748,2.952)--(1.838,2.952);
\draw[gp path] (11.947,2.952)--(11.857,2.952);
\draw[gp path] (1.748,2.984)--(1.838,2.984);
\draw[gp path] (11.947,2.984)--(11.857,2.984);
\draw[gp path] (1.748,3.011)--(1.838,3.011);
\draw[gp path] (11.947,3.011)--(11.857,3.011);
\draw[gp path] (1.748,3.035)--(1.838,3.035);
\draw[gp path] (11.947,3.035)--(11.857,3.035);
\draw[gp path] (1.748,3.056)--(1.928,3.056);
\draw[gp path] (11.947,3.056)--(11.767,3.056);
\node[gp node right] at (1.564,3.056) {$10^{-12}$};
\draw[gp path] (1.748,3.503)--(1.838,3.503);
\draw[gp path] (11.947,3.503)--(11.857,3.503);
\draw[gp path] (1.748,3.620)--(1.838,3.620);
\draw[gp path] (11.947,3.620)--(11.857,3.620);
\draw[gp path] (1.748,3.690)--(1.838,3.690);
\draw[gp path] (11.947,3.690)--(11.857,3.690);
\draw[gp path] (1.748,3.741)--(1.838,3.741);
\draw[gp path] (11.947,3.741)--(11.857,3.741);
\draw[gp path] (1.748,3.780)--(1.838,3.780);
\draw[gp path] (11.947,3.780)--(11.857,3.780);
\draw[gp path] (1.748,3.813)--(1.838,3.813);
\draw[gp path] (11.947,3.813)--(11.857,3.813);
\draw[gp path] (1.748,3.840)--(1.838,3.840);
\draw[gp path] (11.947,3.840)--(11.857,3.840);
\draw[gp path] (1.748,3.864)--(1.838,3.864);
\draw[gp path] (11.947,3.864)--(11.857,3.864);
\draw[gp path] (1.748,3.885)--(1.928,3.885);
\draw[gp path] (11.947,3.885)--(11.767,3.885);
\node[gp node right] at (1.564,3.885) {$10^{-10}$};
\draw[gp path] (1.748,4.332)--(1.838,4.332);
\draw[gp path] (11.947,4.332)--(11.857,4.332);
\draw[gp path] (1.748,4.449)--(1.838,4.449);
\draw[gp path] (11.947,4.449)--(11.857,4.449);
\draw[gp path] (1.748,4.519)--(1.838,4.519);
\draw[gp path] (11.947,4.519)--(11.857,4.519);
\draw[gp path] (1.748,4.569)--(1.838,4.569);
\draw[gp path] (11.947,4.569)--(11.857,4.569);
\draw[gp path] (1.748,4.609)--(1.838,4.609);
\draw[gp path] (11.947,4.609)--(11.857,4.609);
\draw[gp path] (1.748,4.641)--(1.838,4.641);
\draw[gp path] (11.947,4.641)--(11.857,4.641);
\draw[gp path] (1.748,4.668)--(1.838,4.668);
\draw[gp path] (11.947,4.668)--(11.857,4.668);
\draw[gp path] (1.748,4.692)--(1.838,4.692);
\draw[gp path] (11.947,4.692)--(11.857,4.692);
\draw[gp path] (1.748,4.713)--(1.928,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.564,4.713) {$10^{-8}$};
\draw[gp path] (1.748,5.160)--(1.838,5.160);
\draw[gp path] (11.947,5.160)--(11.857,5.160);
\draw[gp path] (1.748,5.277)--(1.838,5.277);
\draw[gp path] (11.947,5.277)--(11.857,5.277);
\draw[gp path] (1.748,5.347)--(1.838,5.347);
\draw[gp path] (11.947,5.347)--(11.857,5.347);
\draw[gp path] (1.748,5.398)--(1.838,5.398);
\draw[gp path] (11.947,5.398)--(11.857,5.398);
\draw[gp path] (1.748,5.437)--(1.838,5.437);
\draw[gp path] (11.947,5.437)--(11.857,5.437);
\draw[gp path] (1.748,5.469)--(1.838,5.469);
\draw[gp path] (11.947,5.469)--(11.857,5.469);
\draw[gp path] (1.748,5.497)--(1.838,5.497);
\draw[gp path] (11.947,5.497)--(11.857,5.497);
\draw[gp path] (1.748,5.520)--(1.838,5.520);
\draw[gp path] (11.947,5.520)--(11.857,5.520);
\draw[gp path] (1.748,5.541)--(1.928,5.541);
\draw[gp path] (11.947,5.541)--(11.767,5.541);
\node[gp node right] at (1.564,5.541) {$10^{-6}$};
\draw[gp path] (1.748,5.988)--(1.838,5.988);
\draw[gp path] (11.947,5.988)--(11.857,5.988);
\draw[gp path] (1.748,6.106)--(1.838,6.106);
\draw[gp path] (11.947,6.106)--(11.857,6.106);
\draw[gp path] (1.748,6.176)--(1.838,6.176);
\draw[gp path] (11.947,6.176)--(11.857,6.176);
\draw[gp path] (1.748,6.226)--(1.838,6.226);
\draw[gp path] (11.947,6.226)--(11.857,6.226);
\draw[gp path] (1.748,6.266)--(1.838,6.266);
\draw[gp path] (11.947,6.266)--(11.857,6.266);
\draw[gp path] (1.748,6.298)--(1.838,6.298);
\draw[gp path] (11.947,6.298)--(11.857,6.298);
\draw[gp path] (1.748,6.325)--(1.838,6.325);
\draw[gp path] (11.947,6.325)--(11.857,6.325);
\draw[gp path] (1.748,6.349)--(1.838,6.349);
\draw[gp path] (11.947,6.349)--(11.857,6.349);
\draw[gp path] (1.748,6.370)--(1.928,6.370);
\draw[gp path] (11.947,6.370)--(11.767,6.370);
\node[gp node right] at (1.564,6.370) {$0.0001$};
\draw[gp path] (1.748,6.817)--(1.838,6.817);
\draw[gp path] (11.947,6.817)--(11.857,6.817);
\draw[gp path] (1.748,6.934)--(1.838,6.934);
\draw[gp path] (11.947,6.934)--(11.857,6.934);
\draw[gp path] (1.748,7.004)--(1.838,7.004);
\draw[gp path] (11.947,7.004)--(11.857,7.004);
\draw[gp path] (1.748,7.055)--(1.838,7.055);
\draw[gp path] (11.947,7.055)--(11.857,7.055);
\draw[gp path] (1.748,7.094)--(1.838,7.094);
\draw[gp path] (11.947,7.094)--(11.857,7.094);
\draw[gp path] (1.748,7.126)--(1.838,7.126);
\draw[gp path] (11.947,7.126)--(11.857,7.126);
\draw[gp path] (1.748,7.154)--(1.838,7.154);
\draw[gp path] (11.947,7.154)--(11.857,7.154);
\draw[gp path] (1.748,7.177)--(1.838,7.177);
\draw[gp path] (11.947,7.177)--(11.857,7.177);
\draw[gp path] (1.748,7.198)--(1.928,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.564,7.198) {$0.01$};
\draw[gp path] (1.748,7.645)--(1.838,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.748,7.762)--(1.838,7.762);
\draw[gp path] (11.947,7.762)--(11.857,7.762);
\draw[gp path] (1.748,7.833)--(1.838,7.833);
\draw[gp path] (11.947,7.833)--(11.857,7.833);
\draw[gp path] (1.748,7.883)--(1.838,7.883);
\draw[gp path] (11.947,7.883)--(11.857,7.883);
\draw[gp path] (1.748,7.922)--(1.838,7.922);
\draw[gp path] (11.947,7.922)--(11.857,7.922);
\draw[gp path] (1.748,7.955)--(1.838,7.955);
\draw[gp path] (11.947,7.955)--(11.857,7.955);
\draw[gp path] (1.748,7.982)--(1.838,7.982);
\draw[gp path] (11.947,7.982)--(11.857,7.982);
\draw[gp path] (1.748,8.006)--(1.838,8.006);
\draw[gp path] (11.947,8.006)--(11.857,8.006);
\draw[gp path] (1.748,8.027)--(1.928,8.027);
\draw[gp path] (11.947,8.027)--(11.767,8.027);
\node[gp node right] at (1.564,8.027) {$1$};
\draw[gp path] (1.748,0.985)--(1.748,1.165);
\draw[gp path] (1.748,8.441)--(1.748,8.261);
\node[gp node center] at (1.748,0.677) {$10^{-30}$};
\draw[gp path] (3.079,0.985)--(3.079,1.075);
\draw[gp path] (3.079,8.441)--(3.079,8.351);
\draw[gp path] (3.178,0.985)--(3.178,1.075);
\draw[gp path] (3.178,8.441)--(3.178,8.351);
\draw[gp path] (3.236,0.985)--(3.236,1.075);
\draw[gp path] (3.236,8.441)--(3.236,8.351);
\draw[gp path] (3.277,0.985)--(3.277,1.075);
\draw[gp path] (3.277,8.441)--(3.277,8.351);
\draw[gp path] (3.309,0.985)--(3.309,1.075);
\draw[gp path] (3.309,8.441)--(3.309,8.351);
\draw[gp path] (3.335,0.985)--(3.335,1.075);
\draw[gp path] (3.335,8.441)--(3.335,8.351);
\draw[gp path] (3.357,0.985)--(3.357,1.075);
\draw[gp path] (3.357,8.441)--(3.357,8.351);
\draw[gp path] (3.376,0.985)--(3.376,1.075);
\draw[gp path] (3.376,8.441)--(3.376,8.351);
\draw[gp path] (3.393,0.985)--(3.393,1.075);
\draw[gp path] (3.393,8.441)--(3.393,8.351);
\draw[gp path] (3.393,0.985)--(3.393,1.165);
\draw[gp path] (3.393,8.441)--(3.393,8.261);
\node[gp node center] at (3.393,0.677) {$10^{-25}$};
\draw[gp path] (4.724,0.985)--(4.724,1.075);
\draw[gp path] (4.724,8.441)--(4.724,8.351);
\draw[gp path] (4.823,0.985)--(4.823,1.075);
\draw[gp path] (4.823,8.441)--(4.823,8.351);
\draw[gp path] (4.881,0.985)--(4.881,1.075);
\draw[gp path] (4.881,8.441)--(4.881,8.351);
\draw[gp path] (4.922,0.985)--(4.922,1.075);
\draw[gp path] (4.922,8.441)--(4.922,8.351);
\draw[gp path] (4.954,0.985)--(4.954,1.075);
\draw[gp path] (4.954,8.441)--(4.954,8.351);
\draw[gp path] (4.980,0.985)--(4.980,1.075);
\draw[gp path] (4.980,8.441)--(4.980,8.351);
\draw[gp path] (5.002,0.985)--(5.002,1.075);
\draw[gp path] (5.002,8.441)--(5.002,8.351);
\draw[gp path] (5.021,0.985)--(5.021,1.075);
\draw[gp path] (5.021,8.441)--(5.021,8.351);
\draw[gp path] (5.038,0.985)--(5.038,1.075);
\draw[gp path] (5.038,8.441)--(5.038,8.351);
\draw[gp path] (5.038,0.985)--(5.038,1.165);
\draw[gp path] (5.038,8.441)--(5.038,8.261);
\node[gp node center] at (5.038,0.677) {$10^{-20}$};
\draw[gp path] (6.369,0.985)--(6.369,1.075);
\draw[gp path] (6.369,8.441)--(6.369,8.351);
\draw[gp path] (6.468,0.985)--(6.468,1.075);
\draw[gp path] (6.468,8.441)--(6.468,8.351);
\draw[gp path] (6.526,0.985)--(6.526,1.075);
\draw[gp path] (6.526,8.441)--(6.526,8.351);
\draw[gp path] (6.567,0.985)--(6.567,1.075);
\draw[gp path] (6.567,8.441)--(6.567,8.351);
\draw[gp path] (6.599,0.985)--(6.599,1.075);
\draw[gp path] (6.599,8.441)--(6.599,8.351);
\draw[gp path] (6.625,0.985)--(6.625,1.075);
\draw[gp path] (6.625,8.441)--(6.625,8.351);
\draw[gp path] (6.647,0.985)--(6.647,1.075);
\draw[gp path] (6.647,8.441)--(6.647,8.351);
\draw[gp path] (6.666,0.985)--(6.666,1.075);
\draw[gp path] (6.666,8.441)--(6.666,8.351);
\draw[gp path] (6.683,0.985)--(6.683,1.075);
\draw[gp path] (6.683,8.441)--(6.683,8.351);
\draw[gp path] (6.683,0.985)--(6.683,1.165);
\draw[gp path] (6.683,8.441)--(6.683,8.261);
\node[gp node center] at (6.683,0.677) {$10^{-15}$};
\draw[gp path] (8.014,0.985)--(8.014,1.075);
\draw[gp path] (8.014,8.441)--(8.014,8.351);
\draw[gp path] (8.113,0.985)--(8.113,1.075);
\draw[gp path] (8.113,8.441)--(8.113,8.351);
\draw[gp path] (8.171,0.985)--(8.171,1.075);
\draw[gp path] (8.171,8.441)--(8.171,8.351);
\draw[gp path] (8.212,0.985)--(8.212,1.075);
\draw[gp path] (8.212,8.441)--(8.212,8.351);
\draw[gp path] (8.244,0.985)--(8.244,1.075);
\draw[gp path] (8.244,8.441)--(8.244,8.351);
\draw[gp path] (8.270,0.985)--(8.270,1.075);
\draw[gp path] (8.270,8.441)--(8.270,8.351);
\draw[gp path] (8.292,0.985)--(8.292,1.075);
\draw[gp path] (8.292,8.441)--(8.292,8.351);
\draw[gp path] (8.311,0.985)--(8.311,1.075);
\draw[gp path] (8.311,8.441)--(8.311,8.351);
\draw[gp path] (8.328,0.985)--(8.328,1.075);
\draw[gp path] (8.328,8.441)--(8.328,8.351);
\draw[gp path] (8.328,0.985)--(8.328,1.165);
\draw[gp path] (8.328,8.441)--(8.328,8.261);
\node[gp node center] at (8.328,0.677) {$10^{-10}$};
\draw[gp path] (9.659,0.985)--(9.659,1.075);
\draw[gp path] (9.659,8.441)--(9.659,8.351);
\draw[gp path] (9.758,0.985)--(9.758,1.075);
\draw[gp path] (9.758,8.441)--(9.758,8.351);
\draw[gp path] (9.816,0.985)--(9.816,1.075);
\draw[gp path] (9.816,8.441)--(9.816,8.351);
\draw[gp path] (9.857,0.985)--(9.857,1.075);
\draw[gp path] (9.857,8.441)--(9.857,8.351);
\draw[gp path] (9.889,0.985)--(9.889,1.075);
\draw[gp path] (9.889,8.441)--(9.889,8.351);
\draw[gp path] (9.915,0.985)--(9.915,1.075);
\draw[gp path] (9.915,8.441)--(9.915,8.351);
\draw[gp path] (9.937,0.985)--(9.937,1.075);
\draw[gp path] (9.937,8.441)--(9.937,8.351);
\draw[gp path] (9.956,0.985)--(9.956,1.075);
\draw[gp path] (9.956,8.441)--(9.956,8.351);
\draw[gp path] (9.973,0.985)--(9.973,1.075);
\draw[gp path] (9.973,8.441)--(9.973,8.351);
\draw[gp path] (9.973,0.985)--(9.973,1.165);
\draw[gp path] (9.973,8.441)--(9.973,8.261);
\node[gp node center] at (9.973,0.677) {$10^{-5}$};
\draw[gp path] (11.304,0.985)--(11.304,1.075);
\draw[gp path] (11.304,8.441)--(11.304,8.351);
\draw[gp path] (11.403,0.985)--(11.403,1.075);
\draw[gp path] (11.403,8.441)--(11.403,8.351);
\draw[gp path] (11.461,0.985)--(11.461,1.075);
\draw[gp path] (11.461,8.441)--(11.461,8.351);
\draw[gp path] (11.502,0.985)--(11.502,1.075);
\draw[gp path] (11.502,8.441)--(11.502,8.351);
\draw[gp path] (11.534,0.985)--(11.534,1.075);
\draw[gp path] (11.534,8.441)--(11.534,8.351);
\draw[gp path] (11.560,0.985)--(11.560,1.075);
\draw[gp path] (11.560,8.441)--(11.560,8.351);
\draw[gp path] (11.582,0.985)--(11.582,1.075);
\draw[gp path] (11.582,8.441)--(11.582,8.351);
\draw[gp path] (11.601,0.985)--(11.601,1.075);
\draw[gp path] (11.601,8.441)--(11.601,8.351);
\draw[gp path] (11.618,0.985)--(11.618,1.075);
\draw[gp path] (11.618,8.441)--(11.618,8.351);
\draw[gp path] (11.618,0.985)--(11.618,1.165);
\draw[gp path] (11.618,8.441)--(11.618,8.261);
\node[gp node center] at (11.618,0.677) {$1$};
\draw[gp path] (1.748,8.441)--(1.748,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.847,0.215) {regularization parameter $\delta$};
\node[gp node right] at (10.479,2.472) {$\|\cdot\|_{L^2(\Omega)}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,2.472)--(11.579,2.472);
\draw[gp path] (11.289,6.697)--(10.631,6.096)--(9.973,5.666)--(9.315,5.251)--(8.657,4.838)%
  --(7.999,4.425)--(7.341,4.010)--(6.683,3.593)--(6.025,3.175)--(5.367,2.761)--(4.709,2.346)%
  --(4.051,1.931)--(3.393,1.548)--(2.735,1.401)--(2.077,1.398)--(1.748,1.415);
\gpsetpointsize{2.00}
\gppoint{gp mark 7}{(11.289,6.697)}
\gppoint{gp mark 7}{(10.631,6.096)}
\gppoint{gp mark 7}{(9.973,5.666)}
\gppoint{gp mark 7}{(9.315,5.251)}
\gppoint{gp mark 7}{(8.657,4.838)}
\gppoint{gp mark 7}{(7.999,4.425)}
\gppoint{gp mark 7}{(7.341,4.010)}
\gppoint{gp mark 7}{(6.683,3.593)}
\gppoint{gp mark 7}{(6.025,3.175)}
\gppoint{gp mark 7}{(5.367,2.761)}
\gppoint{gp mark 7}{(4.709,2.346)}
\gppoint{gp mark 7}{(4.051,1.931)}
\gppoint{gp mark 7}{(3.393,1.548)}
\gppoint{gp mark 7}{(2.735,1.401)}
\gppoint{gp mark 7}{(2.077,1.398)}
\gppoint{gp mark 7}{(1.748,1.415)}
\gppoint{gp mark 7}{(11.121,2.472)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.949) {$\|\cdot\|_{H^1(\Omega)}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,1.949)--(11.579,1.949);
\draw[gp path] (11.289,7.336)--(10.631,6.828)--(9.973,6.410)--(9.315,5.993)--(8.657,5.582)%
  --(7.999,5.172)--(7.341,4.760)--(6.683,4.349)--(6.025,3.940)--(5.367,3.532)--(4.709,3.113)%
  --(4.051,2.699)--(3.393,2.300)--(2.735,2.150)--(2.077,2.118)--(1.748,2.105);
\gppoint{gp mark 7}{(11.289,7.336)}
\gppoint{gp mark 7}{(10.631,6.828)}
\gppoint{gp mark 7}{(9.973,6.410)}
\gppoint{gp mark 7}{(9.315,5.993)}
\gppoint{gp mark 7}{(8.657,5.582)}
\gppoint{gp mark 7}{(7.999,5.172)}
\gppoint{gp mark 7}{(7.341,4.760)}
\gppoint{gp mark 7}{(6.683,4.349)}
\gppoint{gp mark 7}{(6.025,3.940)}
\gppoint{gp mark 7}{(5.367,3.532)}
\gppoint{gp mark 7}{(4.709,3.113)}
\gppoint{gp mark 7}{(4.051,2.699)}
\gppoint{gp mark 7}{(3.393,2.300)}
\gppoint{gp mark 7}{(2.735,2.150)}
\gppoint{gp mark 7}{(2.077,2.118)}
\gppoint{gp mark 7}{(1.748,2.105)}
\gppoint{gp mark 7}{(11.121,1.949)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,1.426) {$x^{1/2}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,1.426)--(11.579,1.426);
\draw[gp path] (1.748,1.813)--(1.956,1.944)--(2.164,2.076)--(2.372,2.207)--(2.581,2.338)%
  --(2.789,2.469)--(2.997,2.600)--(3.205,2.731)--(3.413,2.862)--(3.621,2.993)--(3.829,3.124)%
  --(4.038,3.255)--(4.246,3.386)--(4.454,3.517)--(4.662,3.648)--(4.870,3.779)--(5.078,3.910)%
  --(5.286,4.041)--(5.495,4.172)--(5.703,4.303)--(5.911,4.434)--(6.119,4.565)--(6.327,4.696)%
  --(6.535,4.827)--(6.743,4.958)--(6.952,5.089)--(7.160,5.220)--(7.368,5.351)--(7.576,5.482)%
  --(7.784,5.613)--(7.992,5.744)--(8.200,5.875)--(8.409,6.006)--(8.617,6.137)--(8.825,6.268)%
  --(9.033,6.399)--(9.241,6.531)--(9.449,6.662)--(9.657,6.793)--(9.866,6.924)--(10.074,7.055)%
  --(10.282,7.186)--(10.490,7.317)--(10.698,7.448)--(10.906,7.579)--(11.114,7.710)--(11.323,7.841)%
  --(11.531,7.972)--(11.739,8.103)--(11.947,8.234);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.748,8.441)--(1.748,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.748cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_circle_to_6star.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:12:07 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.050)--(1.316,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (0.952,2.050) {$2$};
\draw[gp path] (1.136,3.115)--(1.316,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (0.952,3.115) {$4$};
\draw[gp path] (1.136,4.180)--(1.316,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (0.952,4.180) {$6$};
\draw[gp path] (1.136,5.246)--(1.316,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (0.952,5.246) {$8$};
\draw[gp path] (1.136,6.311)--(1.316,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (0.952,6.311) {$10$};
\draw[gp path] (1.136,7.376)--(1.316,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (0.952,7.376) {$12$};
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$14$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.337,0.985)--(2.337,1.165);
\draw[gp path] (2.337,8.441)--(2.337,8.261);
\node[gp node center] at (2.337,0.677) {$0.002$};
\draw[gp path] (3.538,0.985)--(3.538,1.165);
\draw[gp path] (3.538,8.441)--(3.538,8.261);
\node[gp node center] at (3.538,0.677) {$0.004$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.441)--(4.740,8.261);
\node[gp node center] at (4.740,0.677) {$0.006$};
\draw[gp path] (5.941,0.985)--(5.941,1.165);
\draw[gp path] (5.941,8.441)--(5.941,8.261);
\node[gp node center] at (5.941,0.677) {$0.008$};
\draw[gp path] (7.142,0.985)--(7.142,1.165);
\draw[gp path] (7.142,8.441)--(7.142,8.261);
\node[gp node center] at (7.142,0.677) {$0.01$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.441)--(8.343,8.261);
\node[gp node center] at (8.343,0.677) {$0.012$};
\draw[gp path] (9.545,0.985)--(9.545,1.165);
\draw[gp path] (9.545,8.441)--(9.545,8.261);
\node[gp node center] at (9.545,0.677) {$0.014$};
\draw[gp path] (10.746,0.985)--(10.746,1.165);
\draw[gp path] (10.746,8.441)--(10.746,8.261);
\node[gp node center] at (10.746,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.541,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.234,1.781)--(1.331,1.863)--(1.429,1.926)--(1.526,1.977)--(1.624,2.019)%
  --(1.722,2.057)--(1.819,2.091)--(1.917,2.123)--(2.014,2.154)--(2.112,2.184)--(2.210,2.214)%
  --(2.307,2.244)--(2.405,2.275)--(2.502,2.306)--(2.600,2.337)--(2.698,2.369)--(2.795,2.401)%
  --(2.893,2.434)--(2.990,2.467)--(3.088,2.501)--(3.186,2.536)--(3.283,2.571)--(3.381,2.606)%
  --(3.478,2.642)--(3.576,2.679)--(3.674,2.715)--(3.771,2.752)--(3.869,2.789)--(3.966,2.827)%
  --(4.064,2.865)--(4.162,2.902)--(4.259,2.940)--(4.357,2.978)--(4.454,3.016)--(4.552,3.054)%
  --(4.650,3.091)--(4.747,3.128)--(4.845,3.165)--(4.942,3.202)--(5.040,3.239)--(5.138,3.275)%
  --(5.235,3.310)--(5.333,3.345)--(5.430,3.380)--(5.528,3.414)--(5.626,3.447)--(5.723,3.480)%
  --(5.821,3.512)--(5.918,3.543)--(6.016,3.574)--(6.114,3.605)--(6.211,3.634)--(6.309,3.663)%
  --(6.406,3.692)--(6.504,3.720)--(6.602,3.747)--(6.699,3.774)--(6.797,3.801)--(6.894,3.827)%
  --(6.992,3.853)--(7.090,3.878)--(7.187,3.903)--(7.285,3.929)--(7.382,3.954)--(7.480,3.979)%
  --(7.578,4.004)--(7.675,4.029)--(7.773,4.055)--(7.870,4.080)--(7.968,4.107)--(8.066,4.133)%
  --(8.163,4.161)--(8.261,4.189)--(8.358,4.217)--(8.456,4.247)--(8.554,4.278)--(8.651,4.310)%
  --(8.749,4.343)--(8.846,4.377)--(8.944,4.414)--(9.042,4.452)--(9.139,4.493)--(9.237,4.536)%
  --(9.334,4.582)--(9.432,4.631)--(9.530,4.684)--(9.627,4.742)--(9.725,4.805)--(9.822,4.874)%
  --(9.920,4.950)--(10.018,5.036)--(10.115,5.133)--(10.213,5.244)--(10.310,5.372)--(10.408,5.525)%
  --(10.506,5.712)--(10.603,5.950)--(10.701,6.271)--(10.798,6.750)--(10.896,7.576);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {hexagon};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.234,1.492)--(1.331,1.546)--(1.429,1.584)--(1.526,1.611)--(1.624,1.634)%
  --(1.722,1.653)--(1.819,1.670)--(1.917,1.688)--(2.014,1.707)--(2.112,1.729)--(2.210,1.755)%
  --(2.307,1.785)--(2.405,1.821)--(2.502,1.866)--(2.600,1.920)--(2.698,1.987)--(2.795,2.069)%
  --(2.893,2.170)--(2.990,2.292)--(3.088,2.435)--(3.186,2.593)--(3.283,2.755)--(3.381,2.902)%
  --(3.478,3.023)--(3.576,3.115)--(3.674,3.182)--(3.771,3.227)--(3.869,3.260)--(3.966,3.286)%
  --(4.064,3.308)--(4.162,3.327)--(4.259,3.345)--(4.357,3.363)--(4.454,3.380)--(4.552,3.397)%
  --(4.650,3.413)--(4.747,3.429)--(4.845,3.446)--(4.942,3.462)--(5.040,3.479)--(5.138,3.495)%
  --(5.235,3.510)--(5.333,3.526)--(5.430,3.543)--(5.528,3.560)--(5.626,3.576)--(5.723,3.592)%
  --(5.821,3.608)--(5.918,3.625)--(6.016,3.643)--(6.114,3.662)--(6.211,3.680)--(6.309,3.696)%
  --(6.406,3.713)--(6.504,3.732)--(6.602,3.753)--(6.699,3.774)--(6.797,3.792)--(6.894,3.811)%
  --(6.992,3.830)--(7.090,3.852)--(7.187,3.875)--(7.285,3.898)--(7.382,3.919)--(7.480,3.939)%
  --(7.578,3.963)--(7.675,3.989)--(7.773,4.015)--(7.870,4.038)--(7.968,4.062)--(8.066,4.089)%
  --(8.163,4.120)--(8.261,4.149)--(8.358,4.174)--(8.456,4.203)--(8.554,4.237)--(8.651,4.274)%
  --(8.749,4.306)--(8.846,4.338)--(8.944,4.373)--(9.042,4.415)--(9.139,4.460)--(9.237,4.502)%
  --(9.334,4.546)--(9.432,4.598)--(9.530,4.652)--(9.627,4.708)--(9.725,4.778)--(9.822,4.853)%
  --(9.920,4.928)--(10.018,5.016)--(10.115,5.117)--(10.213,5.244)--(10.310,5.394)--(10.408,5.560)%
  --(10.506,5.787)--(10.603,6.088)--(10.701,6.497)--(10.798,7.094)--(10.896,8.140);
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.638,0.985)}
\gppoint{gp mark 1}{(4.139,0.985)}
\gppoint{gp mark 1}{(5.641,0.985)}
\gppoint{gp mark 1}{(7.142,0.985)}
\gppoint{gp mark 1}{(8.644,0.985)}
\gppoint{gp mark 1}{(10.145,0.985)}
\gppoint{gp mark 1}{(10.896,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_circle_to_star.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:12:07 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.228)--(1.316,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (0.952,2.228) {$2$};
\draw[gp path] (1.136,3.470)--(1.316,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (0.952,3.470) {$4$};
\draw[gp path] (1.136,4.713)--(1.316,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.952,4.713) {$6$};
\draw[gp path] (1.136,5.956)--(1.316,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (0.952,5.956) {$8$};
\draw[gp path] (1.136,7.198)--(1.316,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (0.952,7.198) {$10$};
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$12$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.337,0.985)--(2.337,1.165);
\draw[gp path] (2.337,8.441)--(2.337,8.261);
\node[gp node center] at (2.337,0.677) {$0.002$};
\draw[gp path] (3.538,0.985)--(3.538,1.165);
\draw[gp path] (3.538,8.441)--(3.538,8.261);
\node[gp node center] at (3.538,0.677) {$0.004$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.441)--(4.740,8.261);
\node[gp node center] at (4.740,0.677) {$0.006$};
\draw[gp path] (5.941,0.985)--(5.941,1.165);
\draw[gp path] (5.941,8.441)--(5.941,8.261);
\node[gp node center] at (5.941,0.677) {$0.008$};
\draw[gp path] (7.142,0.985)--(7.142,1.165);
\draw[gp path] (7.142,8.441)--(7.142,8.261);
\node[gp node center] at (7.142,0.677) {$0.01$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.441)--(8.343,8.261);
\node[gp node center] at (8.343,0.677) {$0.012$};
\draw[gp path] (9.545,0.985)--(9.545,1.165);
\draw[gp path] (9.545,8.441)--(9.545,8.261);
\node[gp node center] at (9.545,0.677) {$0.014$};
\draw[gp path] (10.746,0.985)--(10.746,1.165);
\draw[gp path] (10.746,8.441)--(10.746,8.261);
\node[gp node center] at (10.746,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.541,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.234,2.318)--(1.331,2.441)--(1.429,2.530)--(1.526,2.597)--(1.624,2.647)%
  --(1.722,2.688)--(1.819,2.722)--(1.917,2.750)--(2.014,2.776)--(2.112,2.800)--(2.210,2.823)%
  --(2.307,2.845)--(2.405,2.866)--(2.502,2.888)--(2.600,2.909)--(2.698,2.930)--(2.795,2.952)%
  --(2.893,2.973)--(2.990,2.995)--(3.088,3.018)--(3.186,3.040)--(3.283,3.063)--(3.381,3.085)%
  --(3.478,3.109)--(3.576,3.132)--(3.674,3.156)--(3.771,3.180)--(3.869,3.204)--(3.966,3.228)%
  --(4.064,3.252)--(4.162,3.277)--(4.259,3.302)--(4.357,3.327)--(4.454,3.352)--(4.552,3.378)%
  --(4.650,3.403)--(4.747,3.429)--(4.845,3.455)--(4.942,3.481)--(5.040,3.507)--(5.138,3.533)%
  --(5.235,3.560)--(5.333,3.586)--(5.430,3.613)--(5.528,3.639)--(5.626,3.666)--(5.723,3.693)%
  --(5.821,3.720)--(5.918,3.747)--(6.016,3.774)--(6.114,3.802)--(6.211,3.829)--(6.309,3.857)%
  --(6.406,3.884)--(6.504,3.912)--(6.602,3.940)--(6.699,3.968)--(6.797,3.997)--(6.894,4.025)%
  --(6.992,4.054)--(7.090,4.082)--(7.187,4.111)--(7.285,4.141)--(7.382,4.170)--(7.480,4.200)%
  --(7.578,4.230)--(7.675,4.260)--(7.773,4.291)--(7.870,4.322)--(7.968,4.353)--(8.066,4.385)%
  --(8.163,4.418)--(8.261,4.451)--(8.358,4.485)--(8.456,4.520)--(8.554,4.555)--(8.651,4.592)%
  --(8.749,4.629)--(8.846,4.668)--(8.944,4.708)--(9.042,4.750)--(9.139,4.794)--(9.237,4.841)%
  --(9.334,4.889)--(9.432,4.941)--(9.530,4.996)--(9.627,5.054)--(9.725,5.116)--(9.822,5.183)%
  --(9.920,5.253)--(10.018,5.329)--(10.115,5.409)--(10.213,5.495)--(10.310,5.589)--(10.408,5.695)%
  --(10.506,5.825)--(10.603,6.004)--(10.701,6.288)--(10.798,6.807)--(10.896,7.885);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {reg. $l_1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.234,2.300)--(1.331,2.383)--(1.429,2.441)--(1.526,2.480)--(1.624,2.507)%
  --(1.722,2.526)--(1.819,2.540)--(1.917,2.549)--(2.014,2.557)--(2.112,2.562)--(2.210,2.567)%
  --(2.307,2.572)--(2.405,2.576)--(2.502,2.581)--(2.600,2.587)--(2.698,2.594)--(2.795,2.602)%
  --(2.893,2.611)--(2.990,2.624)--(3.088,2.639)--(3.186,2.659)--(3.283,2.685)--(3.381,2.718)%
  --(3.478,2.762)--(3.576,2.821)--(3.674,2.898)--(3.771,2.997)--(3.869,3.116)--(3.966,3.250)%
  --(4.064,3.388)--(4.162,3.517)--(4.259,3.628)--(4.357,3.718)--(4.454,3.789)--(4.552,3.844)%
  --(4.650,3.888)--(4.747,3.923)--(4.845,3.954)--(4.942,3.981)--(5.040,4.007)--(5.138,4.033)%
  --(5.235,4.058)--(5.333,4.084)--(5.430,4.110)--(5.528,4.136)--(5.626,4.163)--(5.723,4.189)%
  --(5.821,4.215)--(5.918,4.240)--(6.016,4.264)--(6.114,4.287)--(6.211,4.308)--(6.309,4.330)%
  --(6.406,4.350)--(6.504,4.369)--(6.602,4.387)--(6.699,4.403)--(6.797,4.419)--(6.894,4.434)%
  --(6.992,4.448)--(7.090,4.461)--(7.187,4.473)--(7.285,4.485)--(7.382,4.495)--(7.480,4.506)%
  --(7.578,4.517)--(7.675,4.528)--(7.773,4.538)--(7.870,4.548)--(7.968,4.560)--(8.066,4.572)%
  --(8.163,4.585)--(8.261,4.597)--(8.358,4.611)--(8.456,4.628)--(8.554,4.646)--(8.651,4.664)%
  --(8.749,4.686)--(8.846,4.711)--(8.944,4.738)--(9.042,4.767)--(9.139,4.802)--(9.237,4.840)%
  --(9.334,4.880)--(9.432,4.926)--(9.530,4.976)--(9.627,5.026)--(9.725,5.083)--(9.822,5.136)%
  --(9.920,5.192)--(10.018,5.248)--(10.115,5.302)--(10.213,5.362)--(10.310,5.424)--(10.408,5.507)%
  --(10.506,5.619)--(10.603,5.794)--(10.701,6.083)--(10.798,6.604)--(10.896,7.667);
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.638,0.985)}
\gppoint{gp mark 1}{(4.139,0.985)}
\gppoint{gp mark 1}{(5.641,0.985)}
\gppoint{gp mark 1}{(7.142,0.985)}
\gppoint{gp mark 1}{(8.644,0.985)}
\gppoint{gp mark 1}{(10.145,0.985)}
\gppoint{gp mark 1}{(10.896,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_fill_all.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:12:07 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,2.050)--(1.132,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (0.768,2.050) {$1$};
\draw[gp path] (0.952,3.115)--(1.132,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (0.768,3.115) {$2$};
\draw[gp path] (0.952,4.180)--(1.132,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (0.768,4.180) {$3$};
\draw[gp path] (0.952,5.246)--(1.132,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (0.768,5.246) {$4$};
\draw[gp path] (0.952,6.311)--(1.132,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (0.768,6.311) {$5$};
\draw[gp path] (0.952,7.376)--(1.132,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (0.768,7.376) {$6$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$7$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.174,0.985)--(2.174,1.165);
\draw[gp path] (2.174,8.441)--(2.174,8.261);
\node[gp node center] at (2.174,0.677) {$0.002$};
\draw[gp path] (3.395,0.985)--(3.395,1.165);
\draw[gp path] (3.395,8.441)--(3.395,8.261);
\node[gp node center] at (3.395,0.677) {$0.004$};
\draw[gp path] (4.617,0.985)--(4.617,1.165);
\draw[gp path] (4.617,8.441)--(4.617,8.261);
\node[gp node center] at (4.617,0.677) {$0.006$};
\draw[gp path] (5.839,0.985)--(5.839,1.165);
\draw[gp path] (5.839,8.441)--(5.839,8.261);
\node[gp node center] at (5.839,0.677) {$0.008$};
\draw[gp path] (7.060,0.985)--(7.060,1.165);
\draw[gp path] (7.060,8.441)--(7.060,8.261);
\node[gp node center] at (7.060,0.677) {$0.01$};
\draw[gp path] (8.282,0.985)--(8.282,1.165);
\draw[gp path] (8.282,8.441)--(8.282,8.261);
\node[gp node center] at (8.282,0.677) {$0.012$};
\draw[gp path] (9.504,0.985)--(9.504,1.165);
\draw[gp path] (9.504,8.441)--(9.504,8.261);
\node[gp node center] at (9.504,0.677) {$0.014$};
\draw[gp path] (10.725,0.985)--(10.725,1.165);
\draw[gp path] (10.725,8.441)--(10.725,8.261);
\node[gp node center] at (10.725,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.449,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic fill all};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.051,6.670)--(1.151,6.987)--(1.250,7.210)--(1.349,7.368)--(1.448,7.480)%
  --(1.548,7.561)--(1.647,7.620)--(1.746,7.663)--(1.845,7.695)--(1.945,7.720)--(2.044,7.739)%
  --(2.143,7.754)--(2.242,7.767)--(2.342,7.777)--(2.441,7.787)--(2.540,7.795)--(2.639,7.802)%
  --(2.739,7.808)--(2.838,7.814)--(2.937,7.819)--(3.036,7.824)--(3.136,7.829)--(3.235,7.833)%
  --(3.334,7.836)--(3.434,7.840)--(3.533,7.843)--(3.632,7.846)--(3.731,7.849)--(3.831,7.851)%
  --(3.930,7.853)--(4.029,7.855)--(4.128,7.857)--(4.228,7.859)--(4.327,7.860)--(4.426,7.862)%
  --(4.525,7.863)--(4.625,7.865)--(4.724,7.866)--(4.823,7.868)--(4.922,7.869)--(5.022,7.871)%
  --(5.121,7.873)--(5.220,7.875)--(5.319,7.878)--(5.419,7.882)--(5.518,7.886)--(5.617,7.890)%
  --(5.716,7.897)--(5.816,7.904)--(5.915,7.914)--(6.014,7.926)--(6.114,7.942)--(6.213,7.961)%
  --(6.312,7.985)--(6.411,8.013)--(6.511,8.040)--(6.610,8.061)--(6.709,8.063)--(6.808,8.037)%
  --(6.908,7.976)--(7.007,7.885)--(7.106,7.773)--(7.205,7.647)--(7.305,7.510)--(7.404,7.369)%
  --(7.503,7.234)--(7.602,7.115)--(7.702,7.019)--(7.801,6.948)--(7.900,6.896)--(7.999,6.860)%
  --(8.099,6.836)--(8.198,6.819)--(8.297,6.808)--(8.397,6.799)--(8.496,6.792)--(8.595,6.785)%
  --(8.694,6.777)--(8.794,6.764)--(8.893,6.745)--(8.992,6.715)--(9.091,6.668)--(9.191,6.598)%
  --(9.290,6.497)--(9.389,6.354)--(9.488,6.161)--(9.588,5.911)--(9.687,5.601)--(9.786,5.232)%
  --(9.885,4.812)--(9.985,4.353)--(10.084,3.875)--(10.183,3.402)--(10.282,2.968)--(10.382,2.609)%
  --(10.481,2.368)--(10.580,2.292)--(10.680,2.422)--(10.779,2.820)--(10.878,3.614);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.952,0.985)}
\gppoint{gp mark 1}{(2.479,0.985)}
\gppoint{gp mark 1}{(4.006,0.985)}
\gppoint{gp mark 1}{(5.533,0.985)}
\gppoint{gp mark 1}{(7.060,0.985)}
\gppoint{gp mark 1}{(8.587,0.985)}
\gppoint{gp mark 1}{(10.114,0.985)}
\gppoint{gp mark 1}{(10.878,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_fill_all_hexa.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:14:08 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,2.050)--(1.132,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (0.768,2.050) {$1$};
\draw[gp path] (0.952,3.115)--(1.132,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (0.768,3.115) {$2$};
\draw[gp path] (0.952,4.180)--(1.132,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (0.768,4.180) {$3$};
\draw[gp path] (0.952,5.246)--(1.132,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (0.768,5.246) {$4$};
\draw[gp path] (0.952,6.311)--(1.132,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (0.768,6.311) {$5$};
\draw[gp path] (0.952,7.376)--(1.132,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (0.768,7.376) {$6$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$7$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.174,0.985)--(2.174,1.165);
\draw[gp path] (2.174,8.441)--(2.174,8.261);
\node[gp node center] at (2.174,0.677) {$0.002$};
\draw[gp path] (3.395,0.985)--(3.395,1.165);
\draw[gp path] (3.395,8.441)--(3.395,8.261);
\node[gp node center] at (3.395,0.677) {$0.004$};
\draw[gp path] (4.617,0.985)--(4.617,1.165);
\draw[gp path] (4.617,8.441)--(4.617,8.261);
\node[gp node center] at (4.617,0.677) {$0.006$};
\draw[gp path] (5.839,0.985)--(5.839,1.165);
\draw[gp path] (5.839,8.441)--(5.839,8.261);
\node[gp node center] at (5.839,0.677) {$0.008$};
\draw[gp path] (7.060,0.985)--(7.060,1.165);
\draw[gp path] (7.060,8.441)--(7.060,8.261);
\node[gp node center] at (7.060,0.677) {$0.01$};
\draw[gp path] (8.282,0.985)--(8.282,1.165);
\draw[gp path] (8.282,8.441)--(8.282,8.261);
\node[gp node center] at (8.282,0.677) {$0.012$};
\draw[gp path] (9.504,0.985)--(9.504,1.165);
\draw[gp path] (9.504,8.441)--(9.504,8.261);
\node[gp node center] at (9.504,0.677) {$0.014$};
\draw[gp path] (10.725,0.985)--(10.725,1.165);
\draw[gp path] (10.725,8.441)--(10.725,8.261);
\node[gp node center] at (10.725,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.449,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {hexa fill all};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.051,6.381)--(1.151,6.756)--(1.250,7.018)--(1.349,7.201)--(1.448,7.333)%
  --(1.548,7.427)--(1.647,7.496)--(1.746,7.544)--(1.845,7.579)--(1.945,7.603)--(2.044,7.618)%
  --(2.143,7.629)--(2.242,7.635)--(2.342,7.638)--(2.441,7.638)--(2.540,7.637)--(2.639,7.636)%
  --(2.739,7.634)--(2.838,7.630)--(2.937,7.626)--(3.036,7.623)--(3.136,7.619)--(3.235,7.615)%
  --(3.334,7.610)--(3.434,7.605)--(3.533,7.601)--(3.632,7.597)--(3.731,7.593)--(3.831,7.587)%
  --(3.930,7.582)--(4.029,7.577)--(4.128,7.573)--(4.228,7.570)--(4.327,7.565)--(4.426,7.560)%
  --(4.525,7.555)--(4.625,7.550)--(4.724,7.546)--(4.823,7.542)--(4.922,7.538)--(5.022,7.534)%
  --(5.121,7.528)--(5.220,7.523)--(5.319,7.518)--(5.419,7.514)--(5.518,7.510)--(5.617,7.506)%
  --(5.716,7.502)--(5.816,7.498)--(5.915,7.494)--(6.014,7.489)--(6.114,7.486)--(6.213,7.482)%
  --(6.312,7.479)--(6.411,7.476)--(6.511,7.473)--(6.610,7.470)--(6.709,7.466)--(6.808,7.461)%
  --(6.908,7.452)--(7.007,7.437)--(7.106,7.413)--(7.205,7.375)--(7.305,7.321)--(7.404,7.250)%
  --(7.503,7.164)--(7.602,7.071)--(7.702,6.976)--(7.801,6.882)--(7.900,6.796)--(7.999,6.725)%
  --(8.099,6.672)--(8.198,6.632)--(8.297,6.602)--(8.397,6.578)--(8.496,6.554)--(8.595,6.528)%
  --(8.694,6.496)--(8.794,6.455)--(8.893,6.402)--(8.992,6.332)--(9.091,6.239)--(9.191,6.120)%
  --(9.290,5.968)--(9.389,5.780)--(9.488,5.554)--(9.588,5.291)--(9.687,4.994)--(9.786,4.670)%
  --(9.885,4.326)--(9.985,3.970)--(10.084,3.608)--(10.183,3.249)--(10.282,2.905)--(10.382,2.598)%
  --(10.481,2.368)--(10.580,2.270)--(10.680,2.368)--(10.779,2.732)--(10.878,3.484);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.952,0.985)}
\gppoint{gp mark 1}{(2.479,0.985)}
\gppoint{gp mark 1}{(4.006,0.985)}
\gppoint{gp mark 1}{(5.533,0.985)}
\gppoint{gp mark 1}{(7.060,0.985)}
\gppoint{gp mark 1}{(8.587,0.985)}
\gppoint{gp mark 1}{(10.114,0.985)}
\gppoint{gp mark 1}{(10.878,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_fill_all_l1.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:19:20 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,2.050)--(1.132,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (0.768,2.050) {$1$};
\draw[gp path] (0.952,3.115)--(1.132,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (0.768,3.115) {$2$};
\draw[gp path] (0.952,4.180)--(1.132,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (0.768,4.180) {$3$};
\draw[gp path] (0.952,5.246)--(1.132,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (0.768,5.246) {$4$};
\draw[gp path] (0.952,6.311)--(1.132,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (0.768,6.311) {$5$};
\draw[gp path] (0.952,7.376)--(1.132,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (0.768,7.376) {$6$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$7$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.174,0.985)--(2.174,1.165);
\draw[gp path] (2.174,8.441)--(2.174,8.261);
\node[gp node center] at (2.174,0.677) {$0.002$};
\draw[gp path] (3.395,0.985)--(3.395,1.165);
\draw[gp path] (3.395,8.441)--(3.395,8.261);
\node[gp node center] at (3.395,0.677) {$0.004$};
\draw[gp path] (4.617,0.985)--(4.617,1.165);
\draw[gp path] (4.617,8.441)--(4.617,8.261);
\node[gp node center] at (4.617,0.677) {$0.006$};
\draw[gp path] (5.839,0.985)--(5.839,1.165);
\draw[gp path] (5.839,8.441)--(5.839,8.261);
\node[gp node center] at (5.839,0.677) {$0.008$};
\draw[gp path] (7.060,0.985)--(7.060,1.165);
\draw[gp path] (7.060,8.441)--(7.060,8.261);
\node[gp node center] at (7.060,0.677) {$0.01$};
\draw[gp path] (8.282,0.985)--(8.282,1.165);
\draw[gp path] (8.282,8.441)--(8.282,8.261);
\node[gp node center] at (8.282,0.677) {$0.012$};
\draw[gp path] (9.504,0.985)--(9.504,1.165);
\draw[gp path] (9.504,8.441)--(9.504,8.261);
\node[gp node center] at (9.504,0.677) {$0.014$};
\draw[gp path] (10.725,0.985)--(10.725,1.165);
\draw[gp path] (10.725,8.441)--(10.725,8.261);
\node[gp node center] at (10.725,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.449,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {reg. $l_1$ fill all};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.051,7.553)--(1.151,7.724)--(1.250,7.849)--(1.349,7.939)--(1.448,8.002)%
  --(1.548,8.047)--(1.647,8.077)--(1.746,8.098)--(1.845,8.112)--(1.945,8.120)--(2.044,8.125)%
  --(2.143,8.129)--(2.242,8.130)--(2.342,8.131)--(2.441,8.131)--(2.540,8.129)--(2.639,8.127)%
  --(2.739,8.126)--(2.838,8.124)--(2.937,8.122)--(3.036,8.121)--(3.136,8.119)--(3.235,8.116)%
  --(3.334,8.113)--(3.434,8.111)--(3.533,8.110)--(3.632,8.108)--(3.731,8.106)--(3.831,8.104)%
  --(3.930,8.101)--(4.029,8.099)--(4.128,8.097)--(4.228,8.096)--(4.327,8.095)--(4.426,8.093)%
  --(4.525,8.091)--(4.625,8.088)--(4.724,8.087)--(4.823,8.085)--(4.922,8.084)--(5.022,8.083)%
  --(5.121,8.081)--(5.220,8.079)--(5.319,8.077)--(5.419,8.076)--(5.518,8.075)--(5.617,8.074)%
  --(5.716,8.073)--(5.816,8.071)--(5.915,8.070)--(6.014,8.068)--(6.114,8.067)--(6.213,8.067)%
  --(6.312,8.066)--(6.411,8.065)--(6.511,8.063)--(6.610,8.062)--(6.709,8.061)--(6.808,8.060)%
  --(6.908,8.060)--(7.007,8.060)--(7.106,8.059)--(7.205,8.058)--(7.305,8.057)--(7.404,8.057)%
  --(7.503,8.057)--(7.602,8.058)--(7.702,8.059)--(7.801,8.059)--(7.900,8.060)--(7.999,8.061)%
  --(8.099,8.064)--(8.198,8.069)--(8.297,8.075)--(8.397,8.082)--(8.496,8.090)--(8.595,8.100)%
  --(8.694,8.113)--(8.794,8.128)--(8.893,8.144)--(8.992,8.160)--(9.091,8.169)--(9.191,8.165)%
  --(9.290,8.135)--(9.389,8.066)--(9.488,7.934)--(9.588,7.717)--(9.687,7.395)--(9.786,6.956)%
  --(9.885,6.404)--(9.985,5.760)--(10.084,5.060)--(10.183,4.355)--(10.282,3.701)--(10.382,3.156)%
  --(10.481,2.777)--(10.580,2.613)--(10.680,2.704)--(10.779,3.107)--(10.878,3.956);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.952,0.985)}
\gppoint{gp mark 1}{(2.479,0.985)}
\gppoint{gp mark 1}{(4.006,0.985)}
\gppoint{gp mark 1}{(5.533,0.985)}
\gppoint{gp mark 1}{(7.060,0.985)}
\gppoint{gp mark 1}{(8.587,0.985)}
\gppoint{gp mark 1}{(10.114,0.985)}
\gppoint{gp mark 1}{(10.878,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_merge.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Di 11 Mai 2021 18:11:36 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$3$};
\draw[gp path] (1.320,2.476)--(1.500,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.136,2.476) {$3.5$};
\draw[gp path] (1.320,3.967)--(1.500,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.136,3.967) {$4$};
\draw[gp path] (1.320,5.459)--(1.500,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.136,5.459) {$4.5$};
\draw[gp path] (1.320,6.950)--(1.500,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.136,6.950) {$5$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$5.5$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$0.002$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$0.004$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$0.006$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$0.008$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$0.01$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$0.012$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$0.014$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.633,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.416,1.750)--(1.512,2.599)--(1.608,3.188)--(1.704,3.601)--(1.800,3.898)%
  --(1.896,4.115)--(1.992,4.280)--(2.088,4.408)--(2.183,4.512)--(2.279,4.600)--(2.375,4.677)%
  --(2.471,4.747)--(2.567,4.812)--(2.663,4.874)--(2.759,4.934)--(2.855,4.994)--(2.951,5.053)%
  --(3.047,5.113)--(3.143,5.172)--(3.239,5.232)--(3.335,5.293)--(3.431,5.355)--(3.527,5.419)%
  --(3.623,5.483)--(3.718,5.549)--(3.814,5.618)--(3.910,5.688)--(4.006,5.762)--(4.102,5.839)%
  --(4.198,5.922)--(4.294,6.009)--(4.390,6.104)--(4.486,6.206)--(4.582,6.314)--(4.678,6.426)%
  --(4.774,6.532)--(4.870,6.615)--(4.966,6.651)--(5.062,6.604)--(5.158,6.449)--(5.253,6.176)%
  --(5.349,5.807)--(5.445,5.389)--(5.541,4.977)--(5.637,4.614)--(5.733,4.319)--(5.829,4.096)%
  --(5.925,3.936)--(6.021,3.824)--(6.117,3.749)--(6.213,3.699)--(6.309,3.669)--(6.405,3.651)%
  --(6.501,3.643)--(6.597,3.642)--(6.693,3.647)--(6.788,3.656)--(6.884,3.668)--(6.980,3.683)%
  --(7.076,3.700)--(7.172,3.718)--(7.268,3.738)--(7.364,3.759)--(7.460,3.782)--(7.556,3.805)%
  --(7.652,3.829)--(7.748,3.854)--(7.844,3.879)--(7.940,3.905)--(8.036,3.932)--(8.132,3.960)%
  --(8.228,3.988)--(8.323,4.017)--(8.419,4.047)--(8.515,4.078)--(8.611,4.109)--(8.707,4.140)%
  --(8.803,4.173)--(8.899,4.206)--(8.995,4.239)--(9.091,4.273)--(9.187,4.307)--(9.283,4.340)%
  --(9.379,4.374)--(9.475,4.405)--(9.571,4.435)--(9.667,4.461)--(9.763,4.482)--(9.858,4.495)%
  --(9.954,4.497)--(10.050,4.484)--(10.146,4.451)--(10.242,4.396)--(10.338,4.315)--(10.434,4.215)%
  --(10.530,4.121)--(10.626,4.108)--(10.722,4.370)--(10.818,5.353)--(10.914,7.997);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {reg. $l_1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.416,3.417)--(1.512,3.332)--(1.608,3.291)--(1.704,3.276)--(1.800,3.277)%
  --(1.896,3.286)--(1.992,3.300)--(2.088,3.315)--(2.183,3.330)--(2.279,3.343)--(2.375,3.354)%
  --(2.471,3.364)--(2.567,3.373)--(2.663,3.381)--(2.759,3.387)--(2.855,3.392)--(2.951,3.394)%
  --(3.047,3.395)--(3.143,3.394)--(3.239,3.392)--(3.335,3.390)--(3.431,3.388)--(3.527,3.385)%
  --(3.623,3.382)--(3.718,3.378)--(3.814,3.373)--(3.910,3.367)--(4.006,3.361)--(4.102,3.354)%
  --(4.198,3.349)--(4.294,3.343)--(4.390,3.337)--(4.486,3.332)--(4.582,3.325)--(4.678,3.319)%
  --(4.774,3.312)--(4.870,3.305)--(4.966,3.298)--(5.062,3.292)--(5.158,3.286)--(5.253,3.280)%
  --(5.349,3.274)--(5.445,3.268)--(5.541,3.262)--(5.637,3.256)--(5.733,3.250)--(5.829,3.244)%
  --(5.925,3.239)--(6.021,3.234)--(6.117,3.230)--(6.213,3.225)--(6.309,3.220)--(6.405,3.216)%
  --(6.501,3.212)--(6.597,3.208)--(6.693,3.204)--(6.788,3.201)--(6.884,3.198)--(6.980,3.196)%
  --(7.076,3.193)--(7.172,3.191)--(7.268,3.189)--(7.364,3.187)--(7.460,3.185)--(7.556,3.184)%
  --(7.652,3.183)--(7.748,3.183)--(7.844,3.182)--(7.940,3.182)--(8.036,3.180)--(8.132,3.178)%
  --(8.228,3.175)--(8.323,3.169)--(8.419,3.162)--(8.515,3.150)--(8.611,3.134)--(8.707,3.110)%
  --(8.803,3.077)--(8.899,3.032)--(8.995,2.971)--(9.091,2.891)--(9.187,2.789)--(9.283,2.664)%
  --(9.379,2.516)--(9.475,2.349)--(9.571,2.168)--(9.667,1.981)--(9.763,1.797)--(9.858,1.628)%
  --(9.954,1.480)--(10.050,1.360)--(10.146,1.272)--(10.242,1.217)--(10.338,1.200)--(10.434,1.233)%
  --(10.530,1.339)--(10.626,1.555)--(10.722,1.945)--(10.818,2.628)--(10.914,3.827);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {hexagon};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.416,3.994)--(1.512,4.182)--(1.608,4.333)--(1.704,4.455)--(1.800,4.556)%
  --(1.896,4.641)--(1.992,4.712)--(2.088,4.766)--(2.183,4.802)--(2.279,4.814)--(2.375,4.796)%
  --(2.471,4.745)--(2.567,4.661)--(2.663,4.546)--(2.759,4.406)--(2.855,4.254)--(2.951,4.108)%
  --(3.047,3.980)--(3.143,3.882)--(3.239,3.816)--(3.335,3.779)--(3.431,3.763)--(3.527,3.760)%
  --(3.623,3.764)--(3.718,3.772)--(3.814,3.783)--(3.910,3.794)--(4.006,3.807)--(4.102,3.820)%
  --(4.198,3.834)--(4.294,3.848)--(4.390,3.861)--(4.486,3.874)--(4.582,3.888)--(4.678,3.900)%
  --(4.774,3.913)--(4.870,3.925)--(4.966,3.936)--(5.062,3.947)--(5.158,3.958)--(5.253,3.968)%
  --(5.349,3.978)--(5.445,3.987)--(5.541,3.996)--(5.637,4.004)--(5.733,4.012)--(5.829,4.019)%
  --(5.925,4.026)--(6.021,4.032)--(6.117,4.037)--(6.213,4.042)--(6.309,4.047)--(6.405,4.051)%
  --(6.501,4.054)--(6.597,4.057)--(6.693,4.059)--(6.788,4.061)--(6.884,4.062)--(6.980,4.063)%
  --(7.076,4.063)--(7.172,4.063)--(7.268,4.062)--(7.364,4.061)--(7.460,4.059)--(7.556,4.056)%
  --(7.652,4.054)--(7.748,4.050)--(7.844,4.047)--(7.940,4.043)--(8.036,4.038)--(8.132,4.033)%
  --(8.228,4.028)--(8.323,4.023)--(8.419,4.017)--(8.515,4.011)--(8.611,4.006)--(8.707,4.000)%
  --(8.803,3.994)--(8.899,3.988)--(8.995,3.983)--(9.091,3.978)--(9.187,3.973)--(9.283,3.968)%
  --(9.379,3.964)--(9.475,3.960)--(9.571,3.956)--(9.667,3.952)--(9.763,3.946)--(9.858,3.939)%
  --(9.954,3.929)--(10.050,3.915)--(10.146,3.896)--(10.242,3.871)--(10.338,3.840)--(10.434,3.804)%
  --(10.530,3.766)--(10.626,3.731)--(10.722,3.715)--(10.818,3.756)--(10.914,3.964);
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.796,0.985)}
\gppoint{gp mark 1}{(4.272,0.985)}
\gppoint{gp mark 1}{(5.748,0.985)}
\gppoint{gp mark 1}{(7.224,0.985)}
\gppoint{gp mark 1}{(8.700,0.985)}
\gppoint{gp mark 1}{(10.176,0.985)}
\gppoint{gp mark 1}{(10.914,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_merging_circle.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:12:07 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,2.228)--(1.132,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (0.768,2.228) {$1$};
\draw[gp path] (0.952,3.470)--(1.132,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (0.768,3.470) {$2$};
\draw[gp path] (0.952,4.713)--(1.132,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.768,4.713) {$3$};
\draw[gp path] (0.952,5.956)--(1.132,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (0.768,5.956) {$4$};
\draw[gp path] (0.952,7.198)--(1.132,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (0.768,7.198) {$5$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$6$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.174,0.985)--(2.174,1.165);
\draw[gp path] (2.174,8.441)--(2.174,8.261);
\node[gp node center] at (2.174,0.677) {$0.002$};
\draw[gp path] (3.395,0.985)--(3.395,1.165);
\draw[gp path] (3.395,8.441)--(3.395,8.261);
\node[gp node center] at (3.395,0.677) {$0.004$};
\draw[gp path] (4.617,0.985)--(4.617,1.165);
\draw[gp path] (4.617,8.441)--(4.617,8.261);
\node[gp node center] at (4.617,0.677) {$0.006$};
\draw[gp path] (5.839,0.985)--(5.839,1.165);
\draw[gp path] (5.839,8.441)--(5.839,8.261);
\node[gp node center] at (5.839,0.677) {$0.008$};
\draw[gp path] (7.060,0.985)--(7.060,1.165);
\draw[gp path] (7.060,8.441)--(7.060,8.261);
\node[gp node center] at (7.060,0.677) {$0.01$};
\draw[gp path] (8.282,0.985)--(8.282,1.165);
\draw[gp path] (8.282,8.441)--(8.282,8.261);
\node[gp node center] at (8.282,0.677) {$0.012$};
\draw[gp path] (9.504,0.985)--(9.504,1.165);
\draw[gp path] (9.504,8.441)--(9.504,8.261);
\node[gp node center] at (9.504,0.677) {$0.014$};
\draw[gp path] (10.725,0.985)--(10.725,1.165);
\draw[gp path] (10.725,8.441)--(10.725,8.261);
\node[gp node center] at (10.725,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.449,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic merge circle};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.051,5.032)--(1.151,5.386)--(1.250,5.631)--(1.349,5.803)--(1.448,5.927)%
  --(1.548,6.017)--(1.647,6.086)--(1.746,6.139)--(1.845,6.183)--(1.945,6.219)--(2.044,6.251)%
  --(2.143,6.280)--(2.242,6.307)--(2.342,6.333)--(2.441,6.359)--(2.540,6.383)--(2.639,6.408)%
  --(2.739,6.433)--(2.838,6.458)--(2.937,6.483)--(3.036,6.508)--(3.136,6.534)--(3.235,6.560)%
  --(3.334,6.587)--(3.434,6.615)--(3.533,6.643)--(3.632,6.673)--(3.731,6.703)--(3.831,6.736)%
  --(3.930,6.770)--(4.029,6.806)--(4.128,6.846)--(4.228,6.888)--(4.327,6.933)--(4.426,6.980)%
  --(4.525,7.024)--(4.625,7.059)--(4.724,7.074)--(4.823,7.054)--(4.922,6.990)--(5.022,6.876)%
  --(5.121,6.722)--(5.220,6.548)--(5.319,6.376)--(5.419,6.225)--(5.518,6.102)--(5.617,6.009)%
  --(5.716,5.942)--(5.816,5.896)--(5.915,5.865)--(6.014,5.844)--(6.114,5.831)--(6.213,5.824)%
  --(6.312,5.821)--(6.411,5.820)--(6.511,5.822)--(6.610,5.826)--(6.709,5.831)--(6.808,5.837)%
  --(6.908,5.844)--(7.007,5.852)--(7.106,5.860)--(7.205,5.869)--(7.305,5.878)--(7.404,5.888)%
  --(7.503,5.898)--(7.602,5.908)--(7.702,5.919)--(7.801,5.930)--(7.900,5.941)--(7.999,5.953)%
  --(8.099,5.964)--(8.198,5.977)--(8.297,5.989)--(8.397,6.002)--(8.496,6.015)--(8.595,6.028)%
  --(8.694,6.041)--(8.794,6.055)--(8.893,6.069)--(8.992,6.083)--(9.091,6.097)--(9.191,6.111)%
  --(9.290,6.125)--(9.389,6.138)--(9.488,6.151)--(9.588,6.161)--(9.687,6.170)--(9.786,6.175)%
  --(9.885,6.176)--(9.985,6.171)--(10.084,6.157)--(10.183,6.134)--(10.282,6.100)--(10.382,6.059)%
  --(10.481,6.020)--(10.580,6.014)--(10.680,6.123)--(10.779,6.533)--(10.878,7.635);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.952,0.985)}
\gppoint{gp mark 1}{(2.479,0.985)}
\gppoint{gp mark 1}{(4.006,0.985)}
\gppoint{gp mark 1}{(5.533,0.985)}
\gppoint{gp mark 1}{(7.060,0.985)}
\gppoint{gp mark 1}{(8.587,0.985)}
\gppoint{gp mark 1}{(10.114,0.985)}
\gppoint{gp mark 1}{(10.878,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_merging_hexa.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:14:08 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.813)--(1.500,1.813);
\draw[gp path] (11.947,1.813)--(11.767,1.813);
\node[gp node right] at (1.136,1.813) {$0.5$};
\draw[gp path] (1.320,2.642)--(1.500,2.642);
\draw[gp path] (11.947,2.642)--(11.767,2.642);
\node[gp node right] at (1.136,2.642) {$1$};
\draw[gp path] (1.320,3.470)--(1.500,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.136,3.470) {$1.5$};
\draw[gp path] (1.320,4.299)--(1.500,4.299);
\draw[gp path] (11.947,4.299)--(11.767,4.299);
\node[gp node right] at (1.136,4.299) {$2$};
\draw[gp path] (1.320,5.127)--(1.500,5.127);
\draw[gp path] (11.947,5.127)--(11.767,5.127);
\node[gp node right] at (1.136,5.127) {$2.5$};
\draw[gp path] (1.320,5.956)--(1.500,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.136,5.956) {$3$};
\draw[gp path] (1.320,6.784)--(1.500,6.784);
\draw[gp path] (11.947,6.784)--(11.767,6.784);
\node[gp node right] at (1.136,6.784) {$3.5$};
\draw[gp path] (1.320,7.613)--(1.500,7.613);
\draw[gp path] (11.947,7.613)--(11.767,7.613);
\node[gp node right] at (1.136,7.613) {$4$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$4.5$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$0.002$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$0.004$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$0.006$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$0.008$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$0.01$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$0.012$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$0.014$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.633,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {hexa merge hexagon};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.416,7.627)--(1.512,7.732)--(1.608,7.816)--(1.704,7.883)--(1.800,7.940)%
  --(1.896,7.987)--(1.992,8.026)--(2.088,8.056)--(2.183,8.076)--(2.279,8.083)--(2.375,8.073)%
  --(2.471,8.045)--(2.567,7.998)--(2.663,7.934)--(2.759,7.856)--(2.855,7.772)--(2.951,7.690)%
  --(3.047,7.620)--(3.143,7.565)--(3.239,7.529)--(3.335,7.508)--(3.431,7.499)--(3.527,7.497)%
  --(3.623,7.500)--(3.718,7.504)--(3.814,7.510)--(3.910,7.516)--(4.006,7.524)--(4.102,7.531)%
  --(4.198,7.538)--(4.294,7.546)--(4.390,7.553)--(4.486,7.561)--(4.582,7.568)--(4.678,7.575)%
  --(4.774,7.582)--(4.870,7.589)--(4.966,7.595)--(5.062,7.601)--(5.158,7.607)--(5.253,7.613)%
  --(5.349,7.618)--(5.445,7.624)--(5.541,7.628)--(5.637,7.633)--(5.733,7.637)--(5.829,7.641)%
  --(5.925,7.645)--(6.021,7.648)--(6.117,7.651)--(6.213,7.654)--(6.309,7.657)--(6.405,7.659)%
  --(6.501,7.661)--(6.597,7.662)--(6.693,7.664)--(6.788,7.665)--(6.884,7.665)--(6.980,7.666)%
  --(7.076,7.666)--(7.172,7.666)--(7.268,7.665)--(7.364,7.664)--(7.460,7.663)--(7.556,7.662)%
  --(7.652,7.660)--(7.748,7.659)--(7.844,7.657)--(7.940,7.654)--(8.036,7.652)--(8.132,7.649)%
  --(8.228,7.646)--(8.323,7.643)--(8.419,7.640)--(8.515,7.637)--(8.611,7.634)--(8.707,7.630)%
  --(8.803,7.627)--(8.899,7.624)--(8.995,7.621)--(9.091,7.618)--(9.187,7.616)--(9.283,7.613)%
  --(9.379,7.611)--(9.475,7.609)--(9.571,7.606)--(9.667,7.604)--(9.763,7.601)--(9.858,7.597)%
  --(9.954,7.591)--(10.050,7.583)--(10.146,7.573)--(10.242,7.559)--(10.338,7.542)--(10.434,7.522)%
  --(10.530,7.501)--(10.626,7.481)--(10.722,7.472)--(10.818,7.495)--(10.914,7.611);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.796,0.985)}
\gppoint{gp mark 1}{(4.272,0.985)}
\gppoint{gp mark 1}{(5.748,0.985)}
\gppoint{gp mark 1}{(7.224,0.985)}
\gppoint{gp mark 1}{(8.700,0.985)}
\gppoint{gp mark 1}{(10.176,0.985)}
\gppoint{gp mark 1}{(10.914,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_merging_l1.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:19:20 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$0.5$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$1$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$1.5$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$2$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$2.5$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$3$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$3.5$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$4$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$0.002$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$0.004$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$0.006$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$0.008$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$0.01$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$0.012$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$0.014$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.633,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {reg. $l_1$ merge square};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.416,8.097)--(1.512,8.044)--(1.608,8.018)--(1.704,8.009)--(1.800,8.009)%
  --(1.896,8.015)--(1.992,8.024)--(2.088,8.033)--(2.183,8.042)--(2.279,8.051)--(2.375,8.058)%
  --(2.471,8.064)--(2.567,8.070)--(2.663,8.075)--(2.759,8.078)--(2.855,8.081)--(2.951,8.083)%
  --(3.047,8.083)--(3.143,8.083)--(3.239,8.081)--(3.335,8.080)--(3.431,8.079)--(3.527,8.077)%
  --(3.623,8.075)--(3.718,8.072)--(3.814,8.069)--(3.910,8.066)--(4.006,8.062)--(4.102,8.058)%
  --(4.198,8.054)--(4.294,8.051)--(4.390,8.047)--(4.486,8.044)--(4.582,8.040)--(4.678,8.035)%
  --(4.774,8.031)--(4.870,8.027)--(4.966,8.023)--(5.062,8.019)--(5.158,8.015)--(5.253,8.011)%
  --(5.349,8.008)--(5.445,8.004)--(5.541,8.000)--(5.637,7.996)--(5.733,7.993)--(5.829,7.989)%
  --(5.925,7.986)--(6.021,7.983)--(6.117,7.980)--(6.213,7.977)--(6.309,7.974)--(6.405,7.971)%
  --(6.501,7.969)--(6.597,7.966)--(6.693,7.964)--(6.788,7.962)--(6.884,7.960)--(6.980,7.959)%
  --(7.076,7.957)--(7.172,7.956)--(7.268,7.954)--(7.364,7.953)--(7.460,7.952)--(7.556,7.951)%
  --(7.652,7.951)--(7.748,7.951)--(7.844,7.950)--(7.940,7.950)--(8.036,7.949)--(8.132,7.948)%
  --(8.228,7.946)--(8.323,7.942)--(8.419,7.937)--(8.515,7.930)--(8.611,7.920)--(8.707,7.905)%
  --(8.803,7.885)--(8.899,7.856)--(8.995,7.818)--(9.091,7.768)--(9.187,7.705)--(9.283,7.626)%
  --(9.379,7.534)--(9.475,7.430)--(9.571,7.316)--(9.667,7.199)--(9.763,7.085)--(9.858,6.979)%
  --(9.954,6.886)--(10.050,6.812)--(10.146,6.756)--(10.242,6.722)--(10.338,6.711)--(10.434,6.732)%
  --(10.530,6.798)--(10.626,6.933)--(10.722,7.177)--(10.818,7.604)--(10.914,8.353);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.796,0.985)}
\gppoint{gp mark 1}{(4.272,0.985)}
\gppoint{gp mark 1}{(5.748,0.985)}
\gppoint{gp mark 1}{(7.224,0.985)}
\gppoint{gp mark 1}{(8.700,0.985)}
\gppoint{gp mark 1}{(10.176,0.985)}
\gppoint{gp mark 1}{(10.914,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_split.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Di 11 Mai 2021 18:11:36 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$2$};
\draw[gp path] (1.136,2.228)--(1.316,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (0.952,2.228) {$4$};
\draw[gp path] (1.136,3.470)--(1.316,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (0.952,3.470) {$6$};
\draw[gp path] (1.136,4.713)--(1.316,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.952,4.713) {$8$};
\draw[gp path] (1.136,5.956)--(1.316,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (0.952,5.956) {$10$};
\draw[gp path] (1.136,7.198)--(1.316,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (0.952,7.198) {$12$};
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$14$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.337,0.985)--(2.337,1.165);
\draw[gp path] (2.337,8.441)--(2.337,8.261);
\node[gp node center] at (2.337,0.677) {$0.002$};
\draw[gp path] (3.538,0.985)--(3.538,1.165);
\draw[gp path] (3.538,8.441)--(3.538,8.261);
\node[gp node center] at (3.538,0.677) {$0.004$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.441)--(4.740,8.261);
\node[gp node center] at (4.740,0.677) {$0.006$};
\draw[gp path] (5.941,0.985)--(5.941,1.165);
\draw[gp path] (5.941,8.441)--(5.941,8.261);
\node[gp node center] at (5.941,0.677) {$0.008$};
\draw[gp path] (7.142,0.985)--(7.142,1.165);
\draw[gp path] (7.142,8.441)--(7.142,8.261);
\node[gp node center] at (7.142,0.677) {$0.01$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.441)--(8.343,8.261);
\node[gp node center] at (8.343,0.677) {$0.012$};
\draw[gp path] (9.545,0.985)--(9.545,1.165);
\draw[gp path] (9.545,8.441)--(9.545,8.261);
\node[gp node center] at (9.545,0.677) {$0.014$};
\draw[gp path] (10.746,0.985)--(10.746,1.165);
\draw[gp path] (10.746,8.441)--(10.746,8.261);
\node[gp node center] at (10.746,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.541,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.234,1.974)--(1.331,2.271)--(1.429,2.613)--(1.526,3.068)--(1.624,3.602)%
  --(1.722,4.008)--(1.819,4.109)--(1.917,3.994)--(2.014,3.833)--(2.112,3.697)--(2.210,3.597)%
  --(2.307,3.524)--(2.405,3.470)--(2.502,3.429)--(2.600,3.398)--(2.698,3.373)--(2.795,3.353)%
  --(2.893,3.337)--(2.990,3.323)--(3.088,3.312)--(3.186,3.302)--(3.283,3.294)--(3.381,3.287)%
  --(3.478,3.281)--(3.576,3.277)--(3.674,3.273)--(3.771,3.269)--(3.869,3.267)--(3.966,3.265)%
  --(4.064,3.264)--(4.162,3.263)--(4.259,3.263)--(4.357,3.263)--(4.454,3.265)--(4.552,3.267)%
  --(4.650,3.270)--(4.747,3.273)--(4.845,3.278)--(4.942,3.284)--(5.040,3.292)--(5.138,3.301)%
  --(5.235,3.313)--(5.333,3.328)--(5.430,3.346)--(5.528,3.367)--(5.626,3.389)--(5.723,3.409)%
  --(5.821,3.419)--(5.918,3.408)--(6.016,3.364)--(6.114,3.283)--(6.211,3.172)--(6.309,3.048)%
  --(6.406,2.930)--(6.504,2.830)--(6.602,2.752)--(6.699,2.695)--(6.797,2.655)--(6.894,2.627)%
  --(6.992,2.608)--(7.090,2.595)--(7.187,2.587)--(7.285,2.580)--(7.382,2.576)--(7.480,2.573)%
  --(7.578,2.571)--(7.675,2.569)--(7.773,2.569)--(7.870,2.568)--(7.968,2.568)--(8.066,2.568)%
  --(8.163,2.568)--(8.261,2.568)--(8.358,2.569)--(8.456,2.570)--(8.554,2.571)--(8.651,2.572)%
  --(8.749,2.573)--(8.846,2.574)--(8.944,2.575)--(9.042,2.577)--(9.139,2.579)--(9.237,2.580)%
  --(9.334,2.582)--(9.432,2.583)--(9.530,2.585)--(9.627,2.586)--(9.725,2.587)--(9.822,2.587)%
  --(9.920,2.585)--(10.018,2.583)--(10.115,2.578)--(10.213,2.572)--(10.310,2.563)--(10.408,2.556)%
  --(10.506,2.557)--(10.603,2.588)--(10.701,2.699)--(10.798,3.005)--(10.896,3.740);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {reg. $l_1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.234,1.984)--(1.331,2.645)--(1.429,3.736)--(1.526,5.163)--(1.624,6.548)%
  --(1.722,7.289)--(1.819,7.036)--(1.917,6.087)--(2.014,4.988)--(2.112,4.049)--(2.210,3.335)%
  --(2.307,2.817)--(2.405,2.445)--(2.502,2.178)--(2.600,1.985)--(2.698,1.845)--(2.795,1.742)%
  --(2.893,1.666)--(2.990,1.610)--(3.088,1.568)--(3.186,1.536)--(3.283,1.513)--(3.381,1.495)%
  --(3.478,1.481)--(3.576,1.470)--(3.674,1.463)--(3.771,1.457)--(3.869,1.452)--(3.966,1.449)%
  --(4.064,1.446)--(4.162,1.444)--(4.259,1.442)--(4.357,1.441)--(4.454,1.441)--(4.552,1.440)%
  --(4.650,1.440)--(4.747,1.440)--(4.845,1.439)--(4.942,1.439)--(5.040,1.439)--(5.138,1.439)%
  --(5.235,1.439)--(5.333,1.439)--(5.430,1.439)--(5.528,1.439)--(5.626,1.439)--(5.723,1.439)%
  --(5.821,1.438)--(5.918,1.438)--(6.016,1.438)--(6.114,1.438)--(6.211,1.438)--(6.309,1.438)%
  --(6.406,1.438)--(6.504,1.438)--(6.602,1.438)--(6.699,1.438)--(6.797,1.438)--(6.894,1.438)%
  --(6.992,1.437)--(7.090,1.437)--(7.187,1.437)--(7.285,1.437)--(7.382,1.437)--(7.480,1.437)%
  --(7.578,1.437)--(7.675,1.438)--(7.773,1.438)--(7.870,1.438)--(7.968,1.438)--(8.066,1.439)%
  --(8.163,1.439)--(8.261,1.440)--(8.358,1.440)--(8.456,1.441)--(8.554,1.442)--(8.651,1.443)%
  --(8.749,1.444)--(8.846,1.445)--(8.944,1.447)--(9.042,1.448)--(9.139,1.450)--(9.237,1.453)%
  --(9.334,1.455)--(9.432,1.458)--(9.530,1.462)--(9.627,1.466)--(9.725,1.471)--(9.822,1.477)%
  --(9.920,1.484)--(10.018,1.492)--(10.115,1.502)--(10.213,1.514)--(10.310,1.529)--(10.408,1.549)%
  --(10.506,1.574)--(10.603,1.610)--(10.701,1.661)--(10.798,1.740)--(10.896,1.870);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {hexagon};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.234,2.283)--(1.331,2.404)--(1.429,2.531)--(1.526,2.648)--(1.624,2.737)%
  --(1.722,2.798)--(1.819,2.839)--(1.917,2.866)--(2.014,2.884)--(2.112,2.896)--(2.210,2.903)%
  --(2.307,2.907)--(2.405,2.910)--(2.502,2.911)--(2.600,2.912)--(2.698,2.912)--(2.795,2.912)%
  --(2.893,2.912)--(2.990,2.912)--(3.088,2.912)--(3.186,2.911)--(3.283,2.911)--(3.381,2.911)%
  --(3.478,2.911)--(3.576,2.910)--(3.674,2.910)--(3.771,2.910)--(3.869,2.909)--(3.966,2.909)%
  --(4.064,2.909)--(4.162,2.908)--(4.259,2.908)--(4.357,2.908)--(4.454,2.908)--(4.552,2.908)%
  --(4.650,2.908)--(4.747,2.908)--(4.845,2.908)--(4.942,2.908)--(5.040,2.908)--(5.138,2.908)%
  --(5.235,2.909)--(5.333,2.909)--(5.430,2.910)--(5.528,2.910)--(5.626,2.911)--(5.723,2.912)%
  --(5.821,2.912)--(5.918,2.913)--(6.016,2.914)--(6.114,2.916)--(6.211,2.917)--(6.309,2.918)%
  --(6.406,2.920)--(6.504,2.922)--(6.602,2.924)--(6.699,2.926)--(6.797,2.928)--(6.894,2.931)%
  --(6.992,2.934)--(7.090,2.937)--(7.187,2.940)--(7.285,2.944)--(7.382,2.949)--(7.480,2.954)%
  --(7.578,2.960)--(7.675,2.967)--(7.773,2.975)--(7.870,2.985)--(7.968,2.998)--(8.066,3.013)%
  --(8.163,3.031)--(8.261,3.051)--(8.358,3.072)--(8.456,3.088)--(8.554,3.085)--(8.651,3.052)%
  --(8.749,2.985)--(8.846,2.892)--(8.944,2.786)--(9.042,2.684)--(9.139,2.596)--(9.237,2.524)%
  --(9.334,2.469)--(9.432,2.429)--(9.530,2.399)--(9.627,2.378)--(9.725,2.364)--(9.822,2.355)%
  --(9.920,2.350)--(10.018,2.348)--(10.115,2.348)--(10.213,2.351)--(10.310,2.356)--(10.408,2.362)%
  --(10.506,2.370)--(10.603,2.382)--(10.701,2.401)--(10.798,2.435)--(10.896,2.511);
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.638,0.985)}
\gppoint{gp mark 1}{(4.139,0.985)}
\gppoint{gp mark 1}{(5.641,0.985)}
\gppoint{gp mark 1}{(7.142,0.985)}
\gppoint{gp mark 1}{(8.644,0.985)}
\gppoint{gp mark 1}{(10.145,0.985)}
\gppoint{gp mark 1}{(10.896,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_split_circle.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:12:07 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,1.917)--(1.132,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (0.768,1.917) {$1$};
\draw[gp path] (0.952,2.849)--(1.132,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (0.768,2.849) {$2$};
\draw[gp path] (0.952,3.781)--(1.132,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (0.768,3.781) {$3$};
\draw[gp path] (0.952,4.713)--(1.132,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.768,4.713) {$4$};
\draw[gp path] (0.952,5.645)--(1.132,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (0.768,5.645) {$5$};
\draw[gp path] (0.952,6.577)--(1.132,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (0.768,6.577) {$6$};
\draw[gp path] (0.952,7.509)--(1.132,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (0.768,7.509) {$7$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$8$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.174,0.985)--(2.174,1.165);
\draw[gp path] (2.174,8.441)--(2.174,8.261);
\node[gp node center] at (2.174,0.677) {$0.002$};
\draw[gp path] (3.395,0.985)--(3.395,1.165);
\draw[gp path] (3.395,8.441)--(3.395,8.261);
\node[gp node center] at (3.395,0.677) {$0.004$};
\draw[gp path] (4.617,0.985)--(4.617,1.165);
\draw[gp path] (4.617,8.441)--(4.617,8.261);
\node[gp node center] at (4.617,0.677) {$0.006$};
\draw[gp path] (5.839,0.985)--(5.839,1.165);
\draw[gp path] (5.839,8.441)--(5.839,8.261);
\node[gp node center] at (5.839,0.677) {$0.008$};
\draw[gp path] (7.060,0.985)--(7.060,1.165);
\draw[gp path] (7.060,8.441)--(7.060,8.261);
\node[gp node center] at (7.060,0.677) {$0.01$};
\draw[gp path] (8.282,0.985)--(8.282,1.165);
\draw[gp path] (8.282,8.441)--(8.282,8.261);
\node[gp node center] at (8.282,0.677) {$0.012$};
\draw[gp path] (9.504,0.985)--(9.504,1.165);
\draw[gp path] (9.504,8.441)--(9.504,8.261);
\node[gp node center] at (9.504,0.677) {$0.014$};
\draw[gp path] (10.725,0.985)--(10.725,1.165);
\draw[gp path] (10.725,8.441)--(10.725,8.261);
\node[gp node center] at (10.725,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.449,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {isotropic split circle};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.051,4.332)--(1.151,4.778)--(1.250,5.291)--(1.349,5.973)--(1.448,6.774)%
  --(1.548,7.384)--(1.647,7.535)--(1.746,7.363)--(1.845,7.121)--(1.945,6.917)--(2.044,6.767)%
  --(2.143,6.657)--(2.242,6.576)--(2.342,6.515)--(2.441,6.468)--(2.540,6.431)--(2.639,6.401)%
  --(2.739,6.376)--(2.838,6.356)--(2.937,6.339)--(3.036,6.325)--(3.136,6.312)--(3.235,6.302)%
  --(3.334,6.294)--(3.434,6.286)--(3.533,6.280)--(3.632,6.275)--(3.731,6.272)--(3.831,6.269)%
  --(3.930,6.267)--(4.029,6.266)--(4.128,6.266)--(4.228,6.267)--(4.327,6.269)--(4.426,6.272)%
  --(4.525,6.276)--(4.625,6.281)--(4.724,6.289)--(4.823,6.298)--(4.922,6.309)--(5.022,6.323)%
  --(5.121,6.341)--(5.220,6.363)--(5.319,6.390)--(5.419,6.422)--(5.518,6.455)--(5.617,6.486)%
  --(5.716,6.501)--(5.816,6.483)--(5.915,6.417)--(6.014,6.295)--(6.114,6.129)--(6.213,5.944)%
  --(6.312,5.767)--(6.411,5.617)--(6.511,5.500)--(6.610,5.414)--(6.709,5.354)--(6.808,5.312)%
  --(6.908,5.284)--(7.007,5.265)--(7.106,5.251)--(7.205,5.242)--(7.305,5.236)--(7.404,5.231)%
  --(7.503,5.228)--(7.602,5.226)--(7.702,5.224)--(7.801,5.223)--(7.900,5.223)--(7.999,5.223)%
  --(8.099,5.223)--(8.198,5.224)--(8.297,5.225)--(8.397,5.226)--(8.496,5.227)--(8.595,5.229)%
  --(8.694,5.231)--(8.794,5.233)--(8.893,5.235)--(8.992,5.237)--(9.091,5.239)--(9.191,5.242)%
  --(9.290,5.244)--(9.389,5.247)--(9.488,5.249)--(9.588,5.250)--(9.687,5.251)--(9.786,5.251)%
  --(9.885,5.250)--(9.985,5.246)--(10.084,5.239)--(10.183,5.229)--(10.282,5.216)--(10.382,5.205)%
  --(10.481,5.207)--(10.580,5.253)--(10.680,5.420)--(10.779,5.879)--(10.878,6.981);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.952,0.985)}
\gppoint{gp mark 1}{(2.479,0.985)}
\gppoint{gp mark 1}{(4.006,0.985)}
\gppoint{gp mark 1}{(5.533,0.985)}
\gppoint{gp mark 1}{(7.060,0.985)}
\gppoint{gp mark 1}{(8.587,0.985)}
\gppoint{gp mark 1}{(10.114,0.985)}
\gppoint{gp mark 1}{(10.878,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_split_hexa.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:14:08 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,2.228)--(1.132,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (0.768,2.228) {$1$};
\draw[gp path] (0.952,3.470)--(1.132,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (0.768,3.470) {$2$};
\draw[gp path] (0.952,4.713)--(1.132,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.768,4.713) {$3$};
\draw[gp path] (0.952,5.956)--(1.132,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (0.768,5.956) {$4$};
\draw[gp path] (0.952,7.198)--(1.132,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (0.768,7.198) {$5$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$6$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.174,0.985)--(2.174,1.165);
\draw[gp path] (2.174,8.441)--(2.174,8.261);
\node[gp node center] at (2.174,0.677) {$0.002$};
\draw[gp path] (3.395,0.985)--(3.395,1.165);
\draw[gp path] (3.395,8.441)--(3.395,8.261);
\node[gp node center] at (3.395,0.677) {$0.004$};
\draw[gp path] (4.617,0.985)--(4.617,1.165);
\draw[gp path] (4.617,8.441)--(4.617,8.261);
\node[gp node center] at (4.617,0.677) {$0.006$};
\draw[gp path] (5.839,0.985)--(5.839,1.165);
\draw[gp path] (5.839,8.441)--(5.839,8.261);
\node[gp node center] at (5.839,0.677) {$0.008$};
\draw[gp path] (7.060,0.985)--(7.060,1.165);
\draw[gp path] (7.060,8.441)--(7.060,8.261);
\node[gp node center] at (7.060,0.677) {$0.01$};
\draw[gp path] (8.282,0.985)--(8.282,1.165);
\draw[gp path] (8.282,8.441)--(8.282,8.261);
\node[gp node center] at (8.282,0.677) {$0.012$};
\draw[gp path] (9.504,0.985)--(9.504,1.165);
\draw[gp path] (9.504,8.441)--(9.504,8.261);
\node[gp node center] at (9.504,0.677) {$0.014$};
\draw[gp path] (10.725,0.985)--(10.725,1.165);
\draw[gp path] (10.725,8.441)--(10.725,8.261);
\node[gp node center] at (10.725,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.449,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {hexa split hexagon};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.051,6.066)--(1.151,6.309)--(1.250,6.563)--(1.349,6.796)--(1.448,6.974)%
  --(1.548,7.096)--(1.647,7.178)--(1.746,7.233)--(1.845,7.269)--(1.945,7.292)--(2.044,7.306)%
  --(2.143,7.315)--(2.242,7.320)--(2.342,7.323)--(2.441,7.324)--(2.540,7.325)--(2.639,7.325)%
  --(2.739,7.325)--(2.838,7.324)--(2.937,7.324)--(3.036,7.323)--(3.136,7.323)--(3.235,7.322)%
  --(3.334,7.322)--(3.434,7.321)--(3.533,7.320)--(3.632,7.320)--(3.731,7.319)--(3.831,7.318)%
  --(3.930,7.318)--(4.029,7.317)--(4.128,7.317)--(4.228,7.316)--(4.327,7.316)--(4.426,7.316)%
  --(4.525,7.316)--(4.625,7.316)--(4.724,7.316)--(4.823,7.316)--(4.922,7.317)--(5.022,7.317)%
  --(5.121,7.318)--(5.220,7.319)--(5.319,7.320)--(5.419,7.321)--(5.518,7.322)--(5.617,7.324)%
  --(5.716,7.325)--(5.816,7.327)--(5.915,7.329)--(6.014,7.332)--(6.114,7.334)--(6.213,7.337)%
  --(6.312,7.340)--(6.411,7.344)--(6.511,7.348)--(6.610,7.352)--(6.709,7.357)--(6.808,7.362)%
  --(6.908,7.368)--(7.007,7.374)--(7.106,7.381)--(7.205,7.389)--(7.305,7.398)--(7.404,7.408)%
  --(7.503,7.420)--(7.602,7.434)--(7.702,7.451)--(7.801,7.471)--(7.900,7.495)--(7.999,7.526)%
  --(8.099,7.562)--(8.198,7.603)--(8.297,7.645)--(8.397,7.676)--(8.496,7.671)--(8.595,7.605)%
  --(8.694,7.471)--(8.794,7.283)--(8.893,7.072)--(8.992,6.868)--(9.091,6.691)--(9.191,6.549)%
  --(9.290,6.439)--(9.389,6.357)--(9.488,6.298)--(9.588,6.256)--(9.687,6.227)--(9.786,6.209)%
  --(9.885,6.199)--(9.985,6.196)--(10.084,6.197)--(10.183,6.202)--(10.282,6.212)--(10.382,6.224)%
  --(10.481,6.241)--(10.580,6.265)--(10.680,6.301)--(10.779,6.370)--(10.878,6.523);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.952,0.985)}
\gppoint{gp mark 1}{(2.479,0.985)}
\gppoint{gp mark 1}{(4.006,0.985)}
\gppoint{gp mark 1}{(5.533,0.985)}
\gppoint{gp mark 1}{(7.060,0.985)}
\gppoint{gp mark 1}{(8.587,0.985)}
\gppoint{gp mark 1}{(10.114,0.985)}
\gppoint{gp mark 1}{(10.878,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> u_norm_split_l1.tex <==
\begin{tikzpicture}[gnuplot, scale=0.5, every node/.style={scale=0.5}]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Fr 07 Mai 2021 18:19:20 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.050)--(1.316,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (0.952,2.050) {$2$};
\draw[gp path] (1.136,3.115)--(1.316,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (0.952,3.115) {$4$};
\draw[gp path] (1.136,4.180)--(1.316,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (0.952,4.180) {$6$};
\draw[gp path] (1.136,5.246)--(1.316,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (0.952,5.246) {$8$};
\draw[gp path] (1.136,6.311)--(1.316,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (0.952,6.311) {$10$};
\draw[gp path] (1.136,7.376)--(1.316,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (0.952,7.376) {$12$};
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$14$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.337,0.985)--(2.337,1.165);
\draw[gp path] (2.337,8.441)--(2.337,8.261);
\node[gp node center] at (2.337,0.677) {$0.002$};
\draw[gp path] (3.538,0.985)--(3.538,1.165);
\draw[gp path] (3.538,8.441)--(3.538,8.261);
\node[gp node center] at (3.538,0.677) {$0.004$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.441)--(4.740,8.261);
\node[gp node center] at (4.740,0.677) {$0.006$};
\draw[gp path] (5.941,0.985)--(5.941,1.165);
\draw[gp path] (5.941,8.441)--(5.941,8.261);
\node[gp node center] at (5.941,0.677) {$0.008$};
\draw[gp path] (7.142,0.985)--(7.142,1.165);
\draw[gp path] (7.142,8.441)--(7.142,8.261);
\node[gp node center] at (7.142,0.677) {$0.01$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.441)--(8.343,8.261);
\node[gp node center] at (8.343,0.677) {$0.012$};
\draw[gp path] (9.545,0.985)--(9.545,1.165);
\draw[gp path] (9.545,8.441)--(9.545,8.261);
\node[gp node center] at (9.545,0.677) {$0.014$};
\draw[gp path] (10.746,0.985)--(10.746,1.165);
\draw[gp path] (10.746,8.441)--(10.746,8.261);
\node[gp node center] at (10.746,0.677) {$0.016$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0.018$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {$\|u(t,\cdot)\|_{L^2(\Omega)}$};
\node[gp node center] at (6.541,0.215) {$t$};
\node[gp node right] at (10.479,8.107) {reg. $l_1$ split square};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.234,2.906)--(1.331,3.473)--(1.429,4.408)--(1.526,5.631)--(1.624,6.818)%
  --(1.722,7.453)--(1.819,7.237)--(1.917,6.423)--(2.014,5.481)--(2.112,4.676)--(2.210,4.065)%
  --(2.307,3.620)--(2.405,3.301)--(2.502,3.072)--(2.600,2.907)--(2.698,2.787)--(2.795,2.699)%
  --(2.893,2.634)--(2.990,2.586)--(3.088,2.550)--(3.186,2.523)--(3.283,2.502)--(3.381,2.487)%
  --(3.478,2.475)--(3.576,2.466)--(3.674,2.460)--(3.771,2.454)--(3.869,2.450)--(3.966,2.447)%
  --(4.064,2.445)--(4.162,2.444)--(4.259,2.442)--(4.357,2.441)--(4.454,2.441)--(4.552,2.440)%
  --(4.650,2.440)--(4.747,2.440)--(4.845,2.440)--(4.942,2.439)--(5.040,2.439)--(5.138,2.439)%
  --(5.235,2.439)--(5.333,2.439)--(5.430,2.439)--(5.528,2.439)--(5.626,2.439)--(5.723,2.439)%
  --(5.821,2.439)--(5.918,2.439)--(6.016,2.439)--(6.114,2.439)--(6.211,2.439)--(6.309,2.439)%
  --(6.406,2.438)--(6.504,2.438)--(6.602,2.438)--(6.699,2.438)--(6.797,2.438)--(6.894,2.438)%
  --(6.992,2.438)--(7.090,2.438)--(7.187,2.438)--(7.285,2.438)--(7.382,2.438)--(7.480,2.438)%
  --(7.578,2.438)--(7.675,2.438)--(7.773,2.438)--(7.870,2.438)--(7.968,2.439)--(8.066,2.439)%
  --(8.163,2.439)--(8.261,2.440)--(8.358,2.440)--(8.456,2.441)--(8.554,2.441)--(8.651,2.442)%
  --(8.749,2.443)--(8.846,2.445)--(8.944,2.446)--(9.042,2.447)--(9.139,2.449)--(9.237,2.451)%
  --(9.334,2.453)--(9.432,2.456)--(9.530,2.459)--(9.627,2.463)--(9.725,2.467)--(9.822,2.472)%
  --(9.920,2.478)--(10.018,2.485)--(10.115,2.493)--(10.213,2.503)--(10.310,2.516)--(10.408,2.533)%
  --(10.506,2.555)--(10.603,2.586)--(10.701,2.630)--(10.798,2.697)--(10.896,2.808);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.638,0.985)}
\gppoint{gp mark 1}{(4.139,0.985)}
\gppoint{gp mark 1}{(5.641,0.985)}
\gppoint{gp mark 1}{(7.142,0.985)}
\gppoint{gp mark 1}{(8.644,0.985)}
\gppoint{gp mark 1}{(10.145,0.985)}
\gppoint{gp mark 1}{(10.896,0.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

